One-loop Renormalization of Resonance Chiral Theory: Scalar and Pseudoscalar Resonances

We consider the Resonance Chiral Theory with one multiplet of scalar and pseudoscalar resonances, up to bilinear couplings in the resonance fields, and evaluate its beta-function at one-loop with the use of the background field method. Thus we also provide the full set of operators that renormalize the theory at one loop and render it finite.

==> (inline-0) <==
\begin{supertabular}{|>{$}r<{$} | >{$}c<{$} | >{$}p{12cm}<{$} |}
\hline & & \\
i & \cO_i &\qquad \qquad \qquad \qquad \qquad \qquad \quad \gamma_i  \\ & & \\ \hline \hline 

1&       \bra  u \cdot u \ket &   - 2    N        {\ppa}    {M_P^2} + 1/2    N        {M_P^2}    (\spa)^2 - 2    N        {\ssa}    {M_S^2}
          + 1/2    N        {M_S^2}    (\spa)^2 + N  F^{-2}  c_d^2    {M_S^2} \\ \hline

2&       \bra  {\chi_+} \ket &   - 2    N        {\ppc}    {M_P^2} - 2    N        {\ssc}    {M_S^2} \\ \hline

3&      - \bra  u_\mu \ket^2 &    2        {\ppb}    {M_P^2} - 1/2        {M_P^2}    (\spa)^2 + 2        {\ssb}    {M_S^2}
          - 1/2        {M_S^2}    (\spa)^2 - c_d^2  F^{-2}  {M_S^2} \\ \hline

4&       \bra  u_\mu   u_\nu u^\mu u^\nu   \ket &  1/6    N    F^{-4}    c_d^4 - 1/12    N        (\spa)^2 + 1/24    N
                 (\spa)^4 + 1/16    N     + 1/6    N  F^{-2}  c_d^2    (\spa)^2 - 1/6    N  F^{-2}  c_d^2 \\ \hline

5&       \bra  u \cdot u\ket^2 &  1/2    F^{-4}    c_d^4 - 1/2        {\ppa}    (\spa)^2 +     (\ppa)^2 - 1/2        {\ssa}
             (\spa)^2 +     (\ssa)^2 + 1/8        (\spa)^4 + 1/16     - F^{-2}c_d^2    {\ssa} + 1/2  F^{-2}  c_d^2
         (\spa)^2 - 1/4  F^{-2}  c_d^2 \\ \hline

6&       \bra  u_\mu   u_\nu \ket^2 &  F^{-4}    c_d^4 -     {\ppb}    (\spa)^2 + 2        (\ppb)^2 - 
             {\ssb}    (\spa)^2 + 2        (\ssb)^2 + 1/4        (\spa)^4 + 1/8     - 2  F^{-2}  c_d^2    {\ssb} +F^{-2} c_d^2
         (\spa)^2 - 1/2  F^{-2}  c_d^2 \\ \hline

7&       \bra  u \cdot u  u \cdot u \ket &  1/3    N    F^{-4}    c_d^4 - 1/2    N        {\ppa}    (\spa)^2 + N        (\ppa)^2 - 1/2
             N        {\ssa}    (\spa)^2 + N        (\ssa)^2 + 1/12    N        (\spa)^2 + 1/12    N        (\spa)^4 -
         N  F^{-2}  c_d^2    {\ssa} + 1/3    N  F^{-2}  c_d^2    (\spa)^2 - 1/12    N  F^{-2}  c_d^2 \\ \hline

8&     \bra  {\chi_+} \ket \bra u \cdot u \ket &  F^{-4}    c_d^3    c_m + 2        {\ppa}    {\ppc} - 1/2        {\ppc}    (\spa)^2 + 2
                 {\ssa}    {\ssc} - 1/2        {\ssc}    (\spa)^2 + 1/8     +F^{-2} d_m    c_d    {\spa} +F^{-2} c_d    c_m    (\spa)^2 - 1/
         2  F^{-2}  c_d    c_m -F^{-2} c_d^2    {\ssc} - 1/4  F^{-2}  c_d^2 \\ \hline

9&       \bra  {\chi_+}  u \cdot u \ket &  N    F^{-4}    c_d^3    c_m + 2    N        {\ppa}    {\ppc} - 1/2    N        {\ppc}    (\spa)^2
          + 2    N        {\ssa}    {\ssc} - 1/2    N        {\ssc}    (\spa)^2 + 1/8    N     + N F^{-2}   d_m    c_d    {\spa} + NF^{-2}
         c_d    c_m    (\spa)^2 - 1/2    N  F^{-2}  c_d    c_m - N  F^{-2}  c_d^2    {\ssc} - 1/4    N F^{-2}   c_d^2 \\ \hline

10&       \bra  {\chi_+}\ket^2 &  F^{-4}    c_d^2    c_m^2 +     (\ppc)^2 +     (\ssc)^2 + 1/16     + 2  F^{-2}  d_m
             c_m    {\spa} + F^{-2}d_m^2 - 1/2   F^{-2} c_d    c_m + F^{-2}c_m^2    (\spa)^2 \\ \hline

11&      \bra  {\chi_-}\ket^2 &      {\spa}    {\spb} - 1/8        (\spa)^2 - 2        (\spb)^2 + F^{-2}d_m    c_d    {\spa}
          - 2  F^{-2}  d_m    c_m    {\spa} - F^{-2}d_m^2    (\spa)^2 +F^{-2} c_d    c_m - 1/4  F^{-2}  c_d^2 - F^{-2}c_m^2 \\ \hline

12&    1/2  \bra  \chi_+^2 +\chi_-^2 \ket &N    F^{-4}    c_d^2    c_m^2 + N        (\ppc)^2 + N        (\ssc)^2 + 1/16  N               + N  F^{-2}  d_m^2 + 1/2    N   F^{-2} c_d    c_m + N  F^{-2}    c_m^2    (\spa)^2 
+N        {\spa}    {\spb} - 1/8    N        (\spa)^2 - 2    N        (\spb)^2 + NF^{-2}
             d_m    c_d    {\spa} - N  F^{-2}  d_m^2    (\spa)^2  - 1/4    N  F^{-2}  c_d^2 - N
         F^{-2} c_m^2 \\ \hline

13&     - i \,\bra  f_+^{\mu\nu}  u_\mu  u_\nu \ket & - 1/6    N          (\spa)^2 + 1/4    N
                - 1/3    N   F^{-2}   c_d^2 \\ \hline

14&    1/4    \bra  f^{+\,2}_{\mu\nu}  -f^{-\,2}_{\mu\nu}  \ket &   - 1/4    N   + 1/6    N        (\spa)^2 + 1/3    N   F^{-2} c_d^2   \\ \hline

15&     1/2    \bra  f^{+\,2}_{\mu\nu}  +f^{-\,2}_{\mu\nu}  \ket  &  - 1/8    N  - 1/12    N        (\spa)^2 - 1/6    N   F^{-2} c_d^2
          \\ \hline

16&  1/4  \bra  \chi_+^2   -\chi_-^2  \ket & 2 N    F^{-4}    c_d^2    c_m^2 + 2 N        (\ppc)^2 +2 N        (\ssc)^2 + 1/8    N
              + 8  F^{-2}  N    d_m    c_m    {\spa} +2 N  F^{-2}  d_m^2 - 3    N   F^{-2} c_d    c_m + 2N F^{-2}   c_m^2    (\spa)^2
-2N        {\spa}    {\spb} + 1/4    N        (\spa)^2 + 4    N        (\spb)^2 -2 NF^{-2}
             d_m    c_d    {\spa}  +2 N  F^{-2}  d_m^2    (\spa)^2  + 1/2    N  F^{-2}  c_d^2 + 2N     F^{-2} c_m^2 \\ \hline

17&  -    \bra  u_\mu  \ket \bra u^\mu   u \cdot u \ket & - 4        {\ppa}    {\ppb} +     {\ppa}    (\spa)^2 +     {\ppb}   
         (\spa)^2 - 4        {\ssa}    {\ssb} +     {\ssa}    (\spa)^2 +     {\ssb}    (\spa)^2 - 1/2        (\spa)^4 + 1/
         4     + 2 F^{-2}   c_d^2    {\ssa} + 2  F^{-2}  c_d^2    {\ssb} - F^{-2} c_d^2 \\ \hline

18&       \bra  u_\mu  \ket \bra u^\mu   {\chi_+} \ket &   - 2    F^{-4}    c_d^3    c_m + 4        {\ppb}    {\ppc} - 
             {\ppc}    (\spa)^2 + 4        {\ssb}    {\ssc} -     {\ssc}    (\spa)^2 - 1/4     - 2  F^{-2}  d_m    c_d    {\spa} - 2
          F^{-2}   c_d    c_m    (\spa)^2 + F^{-2}c_d    c_m - 2  F^{-2}  c_d^2    {\ssc} + 1/2  F^{-2}  c_d^2  \\  \hline
\end{supertabular}
\begin{supertabular}{|>{$}r<{$} | >{$}c<{$} | >{$}p{11.5cm}<{$} |}
\hline & & \\
i & \cO_i^{S} & \qquad \qquad \qquad \qquad \qquad \qquad \quad \gamma_i^{S} \\ & & \\ \hline \hline 
1 &

       \bra S \, u \cdot u  \ket &   - 3 \, N \, F^{-4} \, c_d^3 \, {M_S^2} + 2 \, N \, F^{-2} \, c_d \,
       {\ssa} \, {M_S^2} + 4 \, N \,  F^{-2} \,c_d \, {\ssb} \, {M_S^2} \\ \hline 2 &

       \bra S \ket \bra u \cdot u  \ket &   - 3 \, F^{-4} \, c_d^3 \, {M_S^2} + 2 \,  F^{-2} \,c_d \, {\ssa}
       \, {M_S^2} + F^{-2} \, c_d \, {M_S^2} \\ \hline 3 &

      \bra u^\mu  \ket \bra u_\mu  \, S \ket &   - 2 \, F^{-4} \, c_d^3 \, {M_S^2} + 4 \, F^{-2} \, c_d \, {\ssa} \, {M_S^2} + 4 \,  F^{-2} \,c_d
          \, {\ssb} \, {M_S^2} -  F^{-2} \,c_d \, {M_S^2} \\ \hline 4 &

       \bra S \, \chi_+  \ket &   - 2 \, N \, F^{-4} \, c_d^2 \, c_m \, {M_S^2} + 1/2 \, N \,  F^{-2} \,c_d \,
       {M_S^2} \\ \hline 5 &

       \bra S \ket \bra \chi_+  \ket &   - 2 \, F^{-4} \, c_d^2 \, c_m \, {M_S^2} + 1/2 \, F^{-2} \, c_d \,
       {M_S^2} \\ \hline 6 &

       \bra S \, u_\mu  u_\nu u^\mu u^\nu  \ket &   - 2/3 \, N \, F^{-6} \, c_d^5 + 2/3 \, N \, F^{-4} \,
         c_d^3 \, {\ssa} + 4/3 \, N \, F^{-4} \, c_d^3 \, {\ssb} + 1/6 \, N \, F^{-4} \, c_d^3 - 1/3 \, N \, F^{-2} \, c_d \, {\ssa} - 2/3 \, N
          \, F^{-2} \, c_d \, {\ssb} + 1/12 \, N \, F^{-2} \, c_d \\ \hline 7 &

       \bra S \, u \cdot u  \, u \cdot u  \ket &  10/3 \, N \, F^{-6} \, c_d^5 + 2/3 \, N \, F^{-4} \, c_d^3 \, {\ssa} - 8/3 \, N \, F^{-4} \, 
         c_d^3 \, {\ssb} + 1/6 \, N \, F^{-4} \, c_d^3 - 4/3 \, N \, F^{-2} \, c_d \, {\ssa} - 2 \, N \, F^{-2} \, c_d \, (\ssa)^2 + 4/3 \, N \, F^{-2} \, c_d \, {\ssb}
          - 1/24 \, N \,  F^{-2} \,c_d \\ \hline 8 &

       \bra u_\nu S u^\nu  \, u \cdot u  \ket &   - 2/3 \, N \, F^{-6} \, c_d^5 + 2/3 \, N \, F^{-4} \, c_d^3 \, {\ssa} + 10/3 \, N \, F^{-4} \, 
         c_d^3 \, {\ssb} - 1/3 \, N \, F^{-4} \, c_d^3 - 4 \, N \, F^{-2} \, c_d \, {\ssa} \, {\ssb} + 2/3 \, N \, F^{-2} \, c_d \, {\ssa} - 2/3 \, N \,  F^{-2} \,c_d \, {\ssb}
          + 1/12 \, N \,  F^{-2} \,c_d \\ \hline 9 &

       \bra S \ket \bra u \cdot u  \, u \cdot u  \ket &  8/3 \, F^{-6} \, c_d^5 + 4/3 \, F^{-4} \, c_d^3 \, {\ssa} - 2 \, F^{-4} \, c_d^3 \, {\ssb}
          + 1/2 \, F^{-4} \, c_d^3 + 1/3 \, F^{-2} \, c_d \, {\ssa} - 2 \,  F^{-2} \,c_d \, (\ssa)^2 -  F^{-2}
	  \,c_d \, {\ssb} - 1/24 \,  F^{-2} \,c_d \\ \hline 10 &

       \bra u^\mu  \ket \bra u_\mu  \, \left\{ S , u \cdot u \right\} \ket &  4/3 \, F^{-6} \, c_d^5 - 4/3 \, F^{-4} \, c_d^3 \,
         {\ssa} + 2 \, F^{-4} \, c_d^3 \, {\ssb} - 3/2 \, F^{-4} \, c_d^3 - 4F^{-2} \, c_d \, {\ssa} \, {\ssb} + 8/3 F^{-2}\, c_d \, {\ssa} - 2F^{-2} \, c_d \,
         (\ssa)^2 + 1/24 F^{-2}\, c_d \\ \hline 11 &

       \bra u^\mu  \, S \ket \bra u_\mu  \, u \cdot u  \ket &  8 \, F^{-4} \, c_d^3 \, {\ssa} - 2 \, F^{-4} \, c_d^3 - 8 \, F^{-2} \, c_d \,
         {\ssa} \, {\ssb} - 4 \,  F^{-2} \,c_d \, (\ssa)^2 + 2 \,  F^{-2} \,c_d \, {\ssb} + 1/4 \, F^{-2} \,
	 c_d \\ \hline 12 &

       \bra S \ket \bra u_\mu  \, u_\nu u^\mu u^\nu  \ket &   - 2/3 \, F^{-6} \, c_d^5 + 2/3 \, F^{-4} \, c_d^3 \, {\ssa}
          + 1/2 \, F^{-4} \, c_d^3 - 1/3 \,  F^{-2} \,c_d \, {\ssa} - 1/12 \,  F^{-2} \,c_d \\ \hline 13 &

       \bra S \, u_\nu u^\mu u^\nu  \ket \bra u_\mu  \ket &   - 8/3 \, F^{-6} \, c_d^5 + 8/3 \, F^{-4} \, c_d^3 \, {\ssa}
          + 4 \, F^{-4} \, c_d^3 \, {\ssb} + F^{-4} \, c_d^3 - 4/3 \,  F^{-2} \,c_d \, {\ssa} + 2 \,  F^{-2} \,c_d \, {\ssb} - 8 \, F^{-2} \, c_d \, (\ssb)^2 - 1/3
          \,  F^{-2} \,c_d \\ \hline 14 &

       \bra S \,  u^\mu   u^\nu  \ket \bra u_\mu  \, u_\nu  \ket &   - 8 \, F^{-6} \, c_d^5 +
         8 \, F^{-4} \, c_d^3 \, {\ssa} + 16 \, F^{-4} \, c_d^3 \, {\ssb} +2\, F^{-4} \, c_d^3 - 8 \, F^{-2}
	 \, c_d \, {\ssa} \, {\ssb} - 2\, F^{-2} \, c_d \, {\ssa} - 2 \, F^{-2} \, c_d    \, {\ssb} - 8 \,
	 F^{-2} \, c_d \, (\ssb)^2 \\ \hline 15 &

       \bra S \, u \cdot u  \ket \bra u \cdot u  \ket &  4 \, F^{-6} \, c_d^5 + 4 \, F^{-4} \, c_d^3 \, {\ssa} + F^{-4} \, c_d^3 - 4 \, F^{-2} \, c_d \,
         {\ssa} \, {\ssb} -  F^{-2} \,c_d \, {\ssa} - 4 \,  F^{-2} \,c_d \, (\ssa)^2 -  F^{-2} \,c_d \, {\ssb}
	 \\ \hline 16 &

     i\,  \bra u_\mu f_+^{\mu\nu} u_\nu  \, S \ket &  1/3 \, N \, F^{-4}   \, c_d^3 - 1/3 \, N   \, F^{-2} \, c_d \, {\ssa} - 2/3 \, N   \,  F^{-2} \,c_d \, {\ssb} + 1/
         12 \, N   \,  F^{-2} \,c_d \\ \hline 17 &

      i \, \bra \{ S , u_\mu   u_\nu \}   \, f_+^{\mu\nu}  \,  \ket &   - 1/6 \, N \, F^{-4}   \, c_d^3 + 1/6 \, 
         N   \, F^{-2} \, c_d \, {\ssa} + 1/3 \, N   \,  F^{-2} \,c_d \, {\ssb} - 1/24 \, N   \,  F^{-2} \,c_d
	 \\ \hline 18 &

     i \,  \bra u_\mu  \ket \bra f_+^{\mu\nu}  \, \left[ S , u_\nu  \right] \ket &   - 1/3 \, F^{-4}   \, c_d^3
          + 1/3   \, F^{-2} \, c_d \, {\ssa} + 1/12   \,  F^{-2} \,c_d \\ \hline 19 &

      i\,  \bra S \ket \bra f_+^{\mu\nu}  \,  u_\mu   u_\nu   \ket &   - 2/3 \, F^{-4}   \, c_d^3
          + 2/3   \,  F^{-2} \,c_d \, {\ssa} + 1/6   \, F^{-2} \, c_d \\ \hline 20 &

       \bra f_-^{\mu\nu}  \, \left\{ u_\mu  , \nabla_\nu S \right\} \ket &  1/3 \, N \, F^{-4} \, c_d^3 - 1/3 \, N \,  F^{-2} \,
         c_d \, {\ssa} - 2/3 \, N \,  F^{-2} \,c_d \, {\ssb} + 1/12 \, N \, F^{-2} \, c_d \\ \hline 21 &

       \bra u_\mu  \ket \bra f_-^{\mu\nu}  \, \nabla_\nu S  \ket &  2/3 \, F^{-4} \, c_d^3 - 2/3 \, F^{-2} \, c_d \, {\ssa}
          - 1/6 \, F^{-2} \, c_d \\ \hline 22 &

       \bra u_\mu  \, f_-^{\mu\nu}  \ket \bra \nabla_\nu S  \ket &  2/3 \, F^{-4} \, c_d^3 - 2/3 \, F^{-2} \, c_d \, {\ssa}
          - 1/6 \, F^{-2} \, c_d \\ \hline 23 &

       \bra S \, f_-^{\mu\nu}  \, f_{-\, \mu\nu}  \ket &  1/3 \, N \, F^{-4} \, c_d^3 - 1/3 \, N \,  F^{-2} \,c_d \, {\ssa}
          - 2/3 \, N \, F^{-2} \, c_d \, {\ssb} + 1/12 \, N \, F^{-2} \, c_d \\ \hline 24 &

       \bra S \ket \bra f_-^{\mu\nu}  \, f_{-\,\mu\nu}  \ket &  1/3 \, F^{-4} \, c_d^3 - 1/3 \,  F^{-2} \,c_d \, {\ssa}
          - 1/12 \, F^{-2} \, c_d \\ \hline 25 &

       \bra S \, \left\{ \chi_+  , u \cdot u \right\} \ket &  2 \, N \, F^{-6} \, c_d^4 \, c_m + N \, F^{-4} \, c_d^2 \, c_m \, {\ssa} - 2 \, N \, 
         F^{-4} \, c_d^2 \, c_m \, {\ssb} + 1/4 \, N \, F^{-4} \, c_d^2 \, c_m + N \, F^{-4} \, c_d^3 \, {\ssc} + 1/2 \, N \, F^{-4} \, 
         c_d^3 - N \, F^{-2} \, c_d \, {\ssa} \, {\ssc} - N \, F^{-2} \, c_d \, {\ssa} + 1/2 \, N \,  F^{-2} \,c_d \, {\ssb} - 1/4 \, N \,  F^{-2} \,c_d \, {\ssc} - 1/8 \, N \, F^{-2} \, c_d -
         1/2 \, N \, F^{-2} \, c_m \, {\ssa} + 1/8 \, N \, F^{-2} \, c_m \\ \hline 26 &

       \bra u_\nu S u^\nu  \, \chi_+  \ket &   - 2 \, N \, F^{-4} \, c_d^2 \, c_m \, {\ssa} + 4 \, N \, F^{-4} \, c_d^2 \, c_m \, {\ssb} - 1/2 \, N
          \, F^{-4} \, c_d^2 \, c_m + 2 \, N \, F^{-4} \, c_d^3 \, {\ssc} + 1/2 \, N \,  F^{-2} \,c_d \, {\ssa} - 4 \, N \, F^{-2} \, c_d \, {\ssb} \, {\ssc} - N \, F^{-2} \, c_d \, 
         {\ssb} + 1/8 \, N \, F^{-2} \, c_d \\ \hline 27 &

       \bra S \, u \cdot u  \ket \bra \chi_+  \ket &  4 \, F^{-6} \, c_d^4 \, c_m + 2 \, F^{-4} \, c_d^2 \, c_m \, {\ssa} - 2 \, F^{-4} \,
         c_d^2 \, c_m \, {\ssb} + 2 \, F^{-4} \, c_d^3 \, {\ssc} + F^{-4} \, c_d^3 - 2 \,  F^{-2} \,c_d \, {\ssa} \, {\ssc} - 3/2 \,  F^{-2} \,c_d \, {\ssa} - 4 \, F^{-2} \,
         c_d \, {\ssb} \, {\ssc} + 1/2 \,  F^{-2} \,c_d \, {\ssc} - 1/8 \, F^{-2} \, c_d - F^{-2} \, c_m \,
	 {\ssb} + 1/4 \, F^{-2} \, c_m \\ \hline 28 &

       \bra S \, \chi_+  \ket \bra u \cdot u  \ket &  4 \, F^{-6} \, c_d^4 \, c_m - 4 \, F^{-4} \, c_d^2 \, c_m \, {\ssa} + F^{-4} \, c_d^2 \,
         c_m + 4 \, F^{-4} \, c_d^3 \, {\ssc} + F^{-4} \, c_d^3 - 2 \, F^{-2} \, c_d \, {\ssa} \, {\ssc} + 1/2 \,  F^{-2} \,c_d \, {\ssa} - F^{-2} \, c_d \, {\ssb} - 3/
         2 \,  F^{-2} \,c_d \, {\ssc} - 3/8 \,  F^{-2} \,c_d -  F^{-2} \,c_m \, {\ssa} + 1/4 \,  F^{-2} \,c_m
	 \\ \hline 29 &

       \bra u^\mu  \ket \bra u_\mu  \, \left\{ S , \chi_+ \right\} \ket &  4 \, F^{-6} \, c_d^4 \, c_m - 4 \, F^{-4} \, c_d^2
          \, c_m \, {\ssa} - 2 \, F^{-4} \, c_d^2 \, c_m \, {\ssb} - 1/2 \, F^{-4} \, c_d^2 \, c_m - F^{-4} \, c_d^3 - 2 \, F^{-2} \, c_d \, {\ssa} \, 
         {\ssc} + 1/2 \,  F^{-2} \,c_d \, {\ssa} - 2 \, F^{-2} \, c_d \, {\ssb} \, {\ssc} + 1/2 \, F^{-2} \, c_d \, {\ssb} + c_d \,  F^{-2} \,{\ssc} + 1/4 \, F^{-2} \, c_d +  F^{-2} \,c_m \, {\ssa} - 1/
         4 \, F^{-2} \, c_m \\ \hline 30 &

       \bra u^\mu  \, S \ket \bra u_\mu  \, \chi_+  \ket &  8 \, F^{-6} \, c_d^4 \, c_m - 4 \, F^{-4} \, c_d^2 \, c_m \, {\ssa}
          - 8 \, F^{-4} \, c_d^2 \, c_m \, {\ssb} - F^{-4} \, c_d^2 \, c_m + 4 \, F^{-4} \, c_d^3 \, {\ssc} - 2 \, F^{-4} \, c_d^3 - 
         4 \, F^{-2} \, c_d \, {\ssa} \, {\ssc} +  F^{-2} \,c_d \, {\ssa} - 4 \, F^{-2} \, c_d \, {\ssb} \,
	 {\ssc} +  F^{-2} \,c_d \, {\ssb} + 1/2 \,  F^{-2} \,c_d + 2 \,  F^{-2} \,c_m \, {\ssb} - 1/2 \,
	 F^{-2} \, c_m \\ \hline 31 &

       \bra S \ket \bra \chi_+  \, u \cdot u  \ket &  4 \, F^{-6} \, c_d^4 \, c_m - 2 \, F^{-4} \, c_d^2 \, c_m \, {\ssa} - 2 \, F^{-4} \, 
         c_d^2 \, c_m \, {\ssb} + F^{-4} \, c_d^2 \, c_m + 2 \, F^{-4} \, c_d^3 \, {\ssc} + F^{-4} \, c_d^3 - 2 \, F^{-2} \, c_d \, {\ssa} \, {\ssc}
          + 1/2 \, F^{-2} \, c_d \, {\ssa} - F^{-2} \, c_d \, {\ssb} - 1/2 \, F^{-2} \, c_d \, {\ssc} - 3/8 \,
	   F^{-2} \,c_d - F^{-2} \, c_m \, {\ssb} + 1/4 \, F^{-2} \, c_m \\ \hline 32 &

       i\, \bra \chi_-  \, \left\{ u^\mu  , \nabla_\mu S  \right\} \ket &  3 \, N \, F^{-4}   \, c_d^2 \, c_m - 3/2 \, N \, F^{-4}  
          \, c_d^3 + 1/2 \, N   \,  F^{-2} \,c_d \, {\ssa} + N   \,  F^{-2} \,c_d \, {\ssb} + 3/8 \, N   \, F^{-2} \, c_d - N   \,  F^{-2} \,c_m \, {\ssa} - 2 \, N   \, F^{-2} \, c_m
          \, {\ssb} - 3/4 \, N   \,  F^{-2} \,c_m \\ \hline 33 &

       i\,\bra u^\mu  \, \chi_-  \ket \bra \nabla_\mu S  \ket &   - 2 \, F^{-4}   \, c_d^2 \, c_m + F^{-4}   \, c_d^3
          +    F^{-2} \,c_d \, {\ssa} - 3/4   \, F^{-2} \, c_d - 2   \, F^{-2} \, c_m \, {\ssa} + 3/2 F^{-2}  \, c_m
	  \\ \hline 34 &

      i\, \bra \chi_-  \ket \bra u^\mu  \, \nabla_\mu S  \ket &  6 \, F^{-4}   \, c_d^2 \, c_m - 3 \, F^{-4}   \, c_d^3 +
          F^{-2} \,  c_d \, {\ssa} + 2   \, F^{-2} \, c_d \, {\ssb} + 3/4   \,  F^{-2} \,c_d - 2   \, F^{-2}
	  \, c_m \, {\ssa} - 4   \, F^{-2} \, c_m \, {\ssb} - 3/2   \, F^{-2} \, c_m \\ \hline 35 &

      i\, \bra \chi_-  \, \nabla_\mu S  \ket \bra u^\mu  \ket &   - 2 \, F^{-4}   \, c_d^2 \, c_m + F^{-4}   \, c_d^3
          +   F^{-2} \, c_d \, {\ssa} - 3/4   \,  F^{-2} \,c_d - 2   \,  F^{-2} \,c_m \, {\ssa} + 3/2   \, 
	  F^{-2} \,c_m \\ \hline 36 &

       \bra S \, \chi_+  \, \chi_+  \ket &   - N \, F^{-4} \, c_d \, c_m^2 + 4 \, N \, F^{-4} \, c_d^2 \, c_m \, {\ssc} + 2 \, N \, 
         F^{-4} \, c_d^2 \, c_m - N \, F^{-2} \, c_d \, {\ssc} - 1/4 \, N \,  F^{-2} \,c_d - N \, F^{-2} \,
	 c_m \, {\ssa} + 1/4 \, N \,  F^{-2} \,c_m \\ \hline 37 &

       \bra S \ket \bra \chi_+  \, \chi_+  \ket &   - F^{-4} \, c_d \, c_m^2 + 2 \, F^{-4} \, c_d^2 \, c_m - 1/4 \, F^{-2} \, c_d - 
         F^{-2} \, c_m \, {\ssb} + 1/4 \, F^{-2} \, c_m \\ \hline 38 &

       \bra S \, \chi_+  \ket \bra \chi_+  \ket &   - 2 \, F^{-4} \, c_d \, c_m^2 + 4 \, F^{-4} \, c_d^2 \, c_m \, {\ssc} + 4 \, 
         F^{-4} \, c_d^2 \, c_m -  F^{-2} \,c_d \, {\ssc} - 1/2 \, F^{-2} \, c_d -  F^{-2} \,c_m \, {\ssa} - 
	 F^{-2} \,c_m \, {\ssb} + 1/2 \, F^{-2} \, c_m \\ \hline 39 &

       \bra S \, \chi_-  \, \chi_-  \ket &  6 \, N \, F^{-4} \, c_d \, c_m^2 - 8 \, N \, F^{-4} \, c_d^2 \, c_m + 5/2 \, N \, F^{-4} \, 
         c_d^3 - 1/2 \, N \, F^{-2} \, c_d \, {\ssa} - N \,  F^{-2} \,c_d \, {\ssb} + N \, F^{-2} \, c_d \, {\ssc} - 1/8 \, N \, F^{-2} \, c_d + N \, F^{-2} \, c_m \, {\ssa} + 2 \, F^{-2} \, N \, c_m \, 
         {\ssb} - 2 \, N \, F^{-2} \, c_m \, {\ssc} + 1/4 \, N \, F^{-2} \, c_m \\ \hline 40 &

       \bra S \ket \bra \chi_-  \, \chi_-  \ket &  2 \, F^{-4} \, c_d \, c_m^2 - 2 \, F^{-4} \, c_d^2 \, c_m + 1/2 \, F^{-4} \,
         c_d^3 - 1/2 \, F^{-2} \, c_d \, {\ssa} +  F^{-2} \,c_d \, {\ssc} + 1/8 \, F^{-2} \, c_d + F^{-2} \,
	 c_m \, {\ssa} - 2 \,  F^{-2} \,c_m \, {\ssc} - 1/4 \, F^{-2} \, c_m \\ \hline 41 &

       \bra S \, \chi_-  \ket \bra \chi_-  \ket &  8 \, F^{-4} \, c_d \, c_m^2 - 10 \, F^{-4} \, c_d^2 \, c_m + 3 \, F^{-4} \,
         c_d^3 - F^{-2} \, c_d \, {\ssa} -  F^{-2} \,c_d \, {\ssb} + 2 \,  F^{-2} \,c_d \, {\ssc} + 2 \,
	 F^{-2} \, c_m \, {\ssa} + 2 \, F^{-2} \, c_m \, {\ssb} - 4 \,  F^{-2} \,c_m \, {\ssc} \\ \hline 
\end{supertabular}
\begin{supertabular}{|>{$}r<{$} | >{$}c<{$} | >{$}p{11.2cm}<{$} |} \hline & & \\
i & \cO_i^{SS} &\qquad \qquad \qquad \qquad \qquad \qquad \quad \gamma_i^{SS} \\ & & \\ \hline \hline 
1 &

       \bra SS \ket &  N \, F^{-4} \, c_d^2 \, {M_S^4} \\ \hline 2 &

       \bra S \ket^2 &  F^{-4} \, c_d^2 \, {M_S^4} \\ \hline 3 &

       \bra SS \, u \cdot u  \ket &   - 4 \, N \, F^{-4} \, c_d^2 \, {\ssa} \, {M_S^2} - 4 \, N \, F^{-4} \, c_d^2 \, {\ssb} \, {M_S^2} - N \, F^{-4}
          \, c_d^2 \, {M_S^2} + 1/2 \, N \, F^{-2} \, {\ssa} \, {M_S^2} + N \,  F^{-2} \,(\ssa)^2 \, {M_S^2} +
	  4 \, N \, F^{-2} \, (\ssb)^2 \, {M_S^2} + 1/16 \, N \, F^{-2} \, {M_S^2} \\ \hline 4 &

       \bra u_\nu S u^\nu  \, S \ket &   - 2 \, N \, F^{-4} \, c_d^2 \, {\ssa} \, {M_S^2} - 4 \, N \, F^{-4} \, c_d^2 \, {\ssb} \, {M_S^2} + 3/2 \, N \, 
         F^{-4} \, c_d^2 \, {M_S^2} + 4 \, N \, F^{-2} \, {\ssa} \, {\ssb} \, {M_S^2} - N \,  F^{-2} \,{\ssb}
	 \, {M_S^2} \\ \hline 5 &

       \bra u^\mu  \ket \bra u_\mu  \, SS \ket &   - 4 \, F^{-4} \, c_d^2 \, {\ssa} \, {M_S^2} - 4 \, F^{-4} \, c_d^2 \, {\ssb}
          \, {M_S^2} + 2 \, F^{-4} \, c_d^2 \, {M_S^2} + 4 \, F^{-2} \, {\ssa} \, {\ssb} \, {M_S^2} - 2 \, F^{-2} \, {\ssa} \, {M_S^2} + 2 \, F^{-2} \, (\ssa)^2 \, {M_S^2} + F^{-2} \, {\ssb} \, {M_S^2}
          - 1/8 \, F^{-2} \, {M_S^2} \\ \hline 6 &

       \bra u^\mu  \, S \ket^2 &   - 4 \, F^{-4} \, c_d^2 \, {\ssa} \, {M_S^2} - 4 \, F^{-4} \, c_d^2 \, {\ssb} \, {M_S^2} + 2 \, 
         F^{-4} \, c_d^2 \, {M_S^2} + 4 \, F^{-2} \, {\ssa} \, {\ssb} \, {M_S^2} + 2 \, F^{-2} \, (\ssa)^2 \, {M_S^2} - 3 \,  F^{-2} \,{\ssb} \, {M_S^2} + 4 \, F^{-2} \, (\ssb)^2 \, {M_S^2} + 1/
         8 \,  F^{-2} \,{M_S^2} \\ \hline 7 &

       \bra S \ket \bra S \, u \cdot u  \ket &   - 8 \, F^{-4} \, c_d^2 \, {\ssa} \, {M_S^2} - 8 \, F^{-4} \, c_d^2 \, {\ssb} \, {M_S^2} - 2 \, 
         F^{-4} \, c_d^2 \, {M_S^2} + 4 \, F^{-2} \, {\ssa} \, {\ssb} \, {M_S^2} + 2 \,  F^{-2} \,(\ssa)^2 \,
	 {M_S^2} + 3 \,  F^{-2} \,{\ssb} \, {M_S^2} - 1/8 \,  F^{-2} \,{M_S^2} \\ \hline 8 &

       \bra SS \ket \bra u \cdot u  \ket &   - 2 \, F^{-4} \, c_d^2 \, {\ssa} \, {M_S^2} - 5/2 \, F^{-4} \, c_d^2 \, {M_S^2} + 3/2 \, F^{-2} \, {\ssa} \, 
         {M_S^2} +  F^{-2} \,(\ssa)^2 \, {M_S^2} + 1/16 \,  F^{-2} \,{M_S^2} \\ \hline 9 &

       \bra SS \, \chi_+  \ket &  N \, F^{-4} \, c_d \, c_m \, {M_S^2} - 4 \, N \, F^{-4} \, c_d^2 \, {\ssc} \, {M_S^2} - 2 \, N \, F^{-4} \, 
         c_d^2 \, {M_S^2} + N \, F^{-2} \, {\ssa} \, {M_S^2} \\ \hline 10 &

       \bra S \ket \bra S \, \chi_+  \ket &  2 \, F^{-4} \, c_d \, c_m \, {M_S^2} - 4 \, F^{-4} \, c_d^2 \, {\ssc} \, {M_S^2} - 4 \, F^{-4} \, 
         c_d^2 \, {M_S^2} + 2 \, F^{-2} \, {\ssb} \, {M_S^2} \\ \hline 11 &

       \bra SS \ket \bra \chi_+  \ket &  F^{-4} \, c_d \, c_m \, {M_S^2} - 2 \, F^{-4} \, c_d^2 \, {M_S^2} + 
       F^{-2} \,{\ssa} \, {M_S^2} \\ \hline 12 &

       \bra u^\mu  \, u^\nu  \, S \, u_\mu  \, u_\nu  \, S \ket &  2/3 \, N \, F^{-8} \, c_d^6 - 8/3 \, N \, 
         F^{-6} \, c_d^4 \, {\ssb} - 1/3 \, N \, F^{-4} \, c_d^2 \, {\ssa} + 2/3 \, N \, F^{-4} \, c_d^2 \, (\ssa)^2 + 1/3 \, N \, F^{-4}
          \, c_d^2 \, {\ssb} + 8/3 \, N \, F^{-4} \, c_d^2 \, (\ssb)^2 - 1/24 \, N \, F^{-4} \, c_d^2 + 1/24 \, N \, F^{-2} \, {\ssa} - 1/12
          \, N \,  F^{-2} \,(\ssa)^2 - 1/3 \, N \, F^{-2} \, (\ssb)^2 + 1/64 \, N  F^{-2} \,\\ \hline 13 &

       \bra S \, u_\mu  \, S \, u_\nu u^\mu u^\nu  \ket &   - 8/3 \, N \, F^{-6} \, c_d^4 \, {\ssa} + 2/3 \, N \, F^{-6} \, c_d^4
          + 4 \, N \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 2/3 \, N \, F^{-4} \, c_d^2 \, {\ssa} - N \, F^{-4} \, c_d^2 \, {\ssb} - 1/6 \, N \, 
         F^{-4} \, c_d^2 - 2/3 \, N \, F^{-2} \, {\ssa} \, {\ssb} + 1/6 \, F^{-2} \, N \, {\ssb} \\ \hline 14 &

       \bra S \, u \cdot u  \, S \, u \cdot u  \ket &  2/3 \, N \, F^{-8} \, c_d^6 + 4 \, N \, F^{-6} \, c_d^4 \, {\ssa} - 8/3 \, N \, F^{-6} \,
         c_d^4 \, {\ssb} - 4 \, N \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 2/3 \, N \, F^{-4} \, c_d^2 \, {\ssa} + 2/3 \, N \, F^{-4} \, c_d^2 \, 
         (\ssa)^2 - N \, F^{-4} \, c_d^2 \, {\ssb} + 8/3 \, N \, F^{-4} \, c_d^2 \, (\ssb)^2 - 1/12 \, N \, F^{-4} \, c_d^2 - 1/
         16 \, N \,  F^{-2} \,{\ssa} - 1/2 \, N \, F^{-2} \, (\ssa)^2 - N \, F^{-2} \, (\ssa)^3 + N \, F^{-2}
	 \, (\ssb)^2 \\ \hline 15 &

       \bra SS \,  u_\mu   u_\nu u^\mu u^\nu  \ket &  4/3 \, N \, F^{-8} \, c_d^6 - 2/3 \, N \, F^{-6} \, c_d^4 \, 
         {\ssa} - 8/3 \, N \, F^{-6} \, c_d^4 \, {\ssb} - 2/3 \, N \, F^{-6} \, c_d^4 + 1/6 \, N \, F^{-4} \, c_d^2 \, {\ssa} + 1/3
          \, N \, F^{-4} \, c_d^2 \, (\ssa)^2 +  N \, F^{-4} \, c_d^2 \, {\ssb} + 4/3 \, N \, F^{-4} \, c_d^2 \, (\ssb)^2 + 5/48 \, 
         N \, F^{-4} \, c_d^2 + 1/24 \, N \, F^{-2} \, {\ssa} - 1/12 \, N \,  F^{-2} \,(\ssa)^2 - 1/3 \, N \,
	 F^{-2} \, (\ssb)^2 - 5/192 \, N F^{-2} \, \\ \hline 16 &

       \bra SS \, u \cdot u  \, u \cdot u  \ket &  4/3 \, N \, F^{-8} \, c_d^6 + 10/3 \, N \, F^{-6} \, c_d^4 \, {\ssa} - 8/3 \, N \, F^{-6} \, 
         c_d^4 \, {\ssb} + 4/3 \, N \, F^{-6} \, c_d^4 - 4 \, N \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 1/6 \, N \, F^{-4} \, c_d^2 \, {\ssa}
          + 1/3 \, N \, F^{-4} \, c_d^2 \, (\ssa)^2 - 5/3 \, N \, F^{-4} \, c_d^2 \, {\ssb} + 4/3 \, N \, F^{-4} \, c_d^2 \, (\ssb)^2
          + 7/48 \, N \, F^{-4} \, c_d^2 - 1/24 \, N \,  F^{-2} \,{\ssa} - 11/12 \, N \,  F^{-2} \,(\ssa)^2 + 1/3 \, N \, F^{-2} \, (\ssb)^2 + 1/192 \, N  \, F^{-2} \,
          \\ \hline 17 &

       \bra u_\nu S u^\nu  \, \left\{ S , u \cdot u \right\} \ket &   - 8/3 \, N \, F^{-6} \, c_d^4 \, {\ssa} + 4 \, N \, F^{-6} \, c_d^4 \, {\ssb} - 1/3
          \, N \, F^{-6} \, c_d^4 + 6 \, N \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} - 11/6 \, N \, F^{-4} \, c_d^2 \, {\ssa} + 3/2 \, N \, F^{-4}
          \, c_d^2 \, {\ssb} - 4 \, N \, F^{-4} \, c_d^2 \, (\ssb)^2 - 1/24 \, N \, F^{-4} \, c_d^2 + 1/3 \, N \, F^{-2} \, {\ssa} \, {\ssb} - 2 \, N \,  F^{-2} \,
         (\ssa)^2 \, {\ssb} + 1/24 \, N \,  F^{-2} \,{\ssb} \\ \hline 18 &

       \bra u_\mu S u^\mu  \, u_\nu S u^\nu  \ket &  2/3 \, N \, F^{-8} \, c_d^6 - 8/3 \, N \, F^{-6} \, c_d^4 \, {\ssb} - 4 \, N \, F^{-4} \, c_d^2 \, 
         {\ssa} \, {\ssb} + 2/3 \, N \, F^{-4} \, c_d^2 \, {\ssa} + 2/3 \, N \, F^{-4} \, c_d^2 \, (\ssa)^2 - 4/3 \, N \, F^{-4} \, c_d^2 \, 
         {\ssb} + 20/3 \, N \, F^{-4} \, c_d^2 \, (\ssb)^2 + 1/8 \, N \, F^{-4} \, c_d^2 - 1/24 \, N \, F^{-2} \, {\ssa} + 1/12 \, N \,  F^{-2} \,
         (\ssa)^2 + 1/3 \, N \, F^{-2} \, (\ssb)^2 - 1/64 \, N \,  F^{-2} \,\\ \hline 19 &

       \bra u_\nu S S u^\nu  \, u \cdot u  \ket &  4/3 \, N \, F^{-8} \, c_d^6 - 14/3 \, N \, F^{-6} \, c_d^4 \, {\ssa} - 8/3 \, N \, F^{-6} \, 
         c_d^4 \, {\ssb} + 1/3 \, N \, F^{-6} \, c_d^4 + 8 \, N \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 1/6 \, N \, F^{-4} \, c_d^2 \, {\ssa}
          + 7/3 \, N \, F^{-4} \, c_d^2 \, (\ssa)^2 - 1/3 \, N \, F^{-4} \, c_d^2 \, {\ssb} + 4/3 \, N \, F^{-4} \, c_d^2 \, (\ssb)^2
          - 3/16 \, N \, F^{-4} \, c_d^2 - 4 \, N \, F^{-2} \, {\ssa} \, (\ssb)^2 + 1/8 \, N \, F^{-2} \,
	  {\ssa} + 1/4 \, N \,  F^{-2} \,(\ssa)^2 - 5/192 \, N\, F^{-2} \, \\ \hline 20 &

       \bra u^\mu  \ket \bra u_\mu  \, \left\{ SS , u \cdot u \right\} \ket &  1/24  F^{-2} \,+ 16/3 \, F^{-8} \, c_d^6 - 16/3 \, 
         F^{-6} \, c_d^4 \, {\ssa} - 8 \, F^{-6} \, c_d^4 \, {\ssb} + 1/3 \, F^{-6} \, c_d^4 + 14/3 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb}
          - 11/6 \, F^{-4} \, c_d^2 \, {\ssa} + 4/3 \, F^{-4} \, c_d^2 \, (\ssa)^2 + 1/3 \, F^{-4} \, c_d^2 \, {\ssb} + 8/3 \, 
         F^{-4} \, c_d^2 \, (\ssb)^2 - 1/6 \, F^{-4} \, c_d^2 - 1/3 \,  F^{-2} \,{\ssa} \, {\ssb} - 2 \, F^{-2} \, (\ssa)^2 \, {\ssb} + 4/3 \, F^{-2} \, (\ssa)^2 + 1/
         24 \, F^{-2} \, {\ssb} \\ \hline 21 &

       \bra u^\mu  \ket \bra u_\mu  \, \left\{ u_\nu S u^\nu  , S \right\} \ket &  8/3 \, F^{-8} \, c_d^6 - 8 \, F^{-6} \, c_d^4 \,
         {\ssa} - 2/3 \, F^{-6} \, c_d^4 + 16/3 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 4/3 \, F^{-4} \, c_d^2 \, {\ssa} + 8/3 \,
         F^{-4} \, c_d^2 \, (\ssa)^2 - 2 \, F^{-4} \, c_d^2 \, {\ssb} + 4/3 \, F^{-4} \, c_d^2 \, (\ssb)^2 + 1/4 \, F^{-4} \, c_d^2
          + F^{-2} \, {\ssa} \, {\ssb} - 4 \,  F^{-2} \,{\ssa} \, (\ssb)^2 - 1/4 \,  F^{-2} \,{\ssb} + F^{-2}
	  \, (\ssb)^2 \\ \hline 22 &

       \bra u^\mu  \, S \ket \bra u_\mu  \, \left\{ S , u \cdot u \right\} \ket &   - 1/12  F^{-2} \,+ 16 \, F^{-8} \, c_d^6 - 64/
         3 \, F^{-6} \, c_d^4 \, {\ssa} - 80/3 \, F^{-6} \, c_d^4 \, {\ssb} + 8/3 \, F^{-6} \, c_d^4 + 24 \, F^{-4} \, c_d^2 \, {\ssa} \, 
         {\ssb} - 14/3 \, F^{-4} \, c_d^2 \, {\ssa} + 12 \, F^{-4} \, c_d^2 \, (\ssa)^2 - 8/3 \, F^{-4} \, c_d^2 \, {\ssb} + 8 \, 
         F^{-4} \, c_d^2 \, (\ssb)^2 - 7/12 \, F^{-4} \, c_d^2 + 3 \,  F^{-2} \,{\ssa} \, {\ssb} - 4 \, F^{-2} \, {\ssa} \, (\ssb)^2 - 1/24 \, F^{-2} \, {\ssa} - 6 \,  F^{-2} \,
         (\ssa)^2 \, {\ssb} + 2/3 \, F^{-2} \, (\ssa)^2 - 2 \, F^{-2} \, (\ssa)^3 + 5/8 \, F^{-2} \, {\ssb} + 
	 F^{-2} \,(\ssb)^2 \\ \hline 23 &

       \bra u^\mu  \, S \, u^\nu  \, S \ket \bra u_\mu  \, u_\nu  \ket &  16/3 \, F^{-8} \, c_d^6 - 16 \, 
         F^{-6} \, c_d^4 \, {\ssa} - 32/3 \, F^{-6} \, c_d^4 \, {\ssb} + 4/3 \, F^{-6} \, c_d^4 + 64/3 \, F^{-4} \, c_d^2 \, {\ssa} \, 
         {\ssb} + 2 \, F^{-4} \, c_d^2 \, {\ssa} + 16/3 \, F^{-4} \, c_d^2 \, (\ssa)^2 - 4/3 \, F^{-4} \, c_d^2 \, {\ssb} + 8/3 \, 
         F^{-4} \, c_d^2 \, (\ssb)^2 - 2/3 \, F^{-4} \, c_d^2 - 2 \, F^{-2} \, {\ssa} \, {\ssb} - 4 \, F^{-2}
	 \, (\ssa)^2 \, {\ssb} + 3/4 \,  F^{-2} \,{\ssb} \\ \hline 24 &

       \bra u^\mu  \, SS \ket \bra u_\mu  \, u \cdot u  \ket &  3/16  F^{-2} \,+ 24 \, F^{-8} \, c_d^6 - 48 \, F^{-6} \, c_d^4 \, 
         {\ssa} - 24 \, F^{-6} \, c_d^4 \, {\ssb} + 32 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 24 \, F^{-4} \, c_d^2 \, (\ssa)^2 - 1/2 \, 
         F^{-4} \, c_d^2 - F^{-2} \, {\ssa} \, {\ssb} + 3/8 \, F^{-2} \, {\ssa} - 6 \, F^{-2} \, (\ssa)^2 \,
	 {\ssb} - 2 \, F^{-2} \, (\ssa)^3 - 3/8 \, F^{-2} \, {\ssb} \\ \hline 25 &

       \bra S \ket \bra S \,  u_\mu   u_\nu u^\mu u^\nu  \ket &  1/48  F^{-2} \,+ 4 \, F^{-8} \, c_d^6 - 16/3 \, F^{-6}
          \, c_d^4 \, {\ssa} - 20/3 \, F^{-6} \, c_d^4 \, {\ssb} - 4/3 \, F^{-6} \, c_d^4 + 4 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 4/
         3 \, F^{-4} \, c_d^2 \, {\ssa} + 2 \, F^{-4} \, c_d^2 \, (\ssa)^2 + 3 \, F^{-4} \, c_d^2 \, {\ssb} - 1/8 \, F^{-4} \, c_d^2
          - 2/3 \, F^{-2} \, {\ssa} \, {\ssb} - 1/3 \,  F^{-2} \,(\ssa)^2 - 1/6 \, F^{-2} \, {\ssb} \\ \hline
	  26 &

       \bra S \ket \bra S \, u \cdot u  \, u \cdot u  \ket &   - 1/96 F^{-2} \, + 4 \, F^{-8} \, c_d^6 + 8/3 \, F^{-6} \, c_d^4 \, {\ssa} - 20/3
          \, F^{-6} \, c_d^4 \, {\ssb} + 14/3 \, F^{-6} \, c_d^4 + 1/3 \, F^{-4} \, c_d^2 \, {\ssa} + 2 \, F^{-4} \, c_d^2 \, (\ssa)^2
          - 6 \, F^{-4} \, c_d^2 \, {\ssb} + 1/8 \, F^{-4} \, c_d^2 - 2/3 \, F^{-2} \, {\ssa} \, {\ssb} + 1/8 \, F^{-2} \, {\ssa} + 1/6 \,  F^{-2} \,(\ssa)^2 - 2
          \, F^{-2} \, (\ssa)^3 - 1/6 \,  F^{-2} \,{\ssb} \\ \hline 27 &

       \bra S \, u_\mu  \, S \, u \cdot u  \ket \bra u^\mu  \ket &  8/3 \, F^{-8} \, c_d^6 - 8 \, F^{-6} \, c_d^4 \, {\ssb}  + 4/3 \, F^{-6} \, c_d^4 + 16/3 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} - 14/3 \, F^{-4} \, c_d^2 \,
         {\ssa} - 4/3 \, F^{-4} \, c_d^2 \, (\ssa)^2 - F^{-4} \, c_d^2 \, {\ssb} + 16/3 \, F^{-4} \, c_d^2 \, (\ssb)^2 + 1/2 \, 
         F^{-4} \, c_d^2 + 2 \,  F^{-2} \,{\ssa} \, {\ssb} + 1/8 \, F^{-2} \, {\ssa} - 2 \, F^{-2} \, (\ssa)^2
	 \, {\ssb} + 2 \,  F^{-2} \,(\ssa)^2 - 2 \, F^{-2} \, (\ssa)^3 - 3/8 \, F^{-2} \, {\ssb} - 2 \, F^{-2}
	 \, (\ssb)^2 \\ \hline 28 &

       \bra S \, u_\nu u^\mu u^\nu  \ket \bra u_\mu  \, S \ket &   - 5/24  F^{-2} \,+ 16 \, F^{-8} \, c_d^6 - 64/3 \, F^{-6} \, 
         c_d^4 \, {\ssa} - 80/3 \, F^{-6} \, c_d^4 \, {\ssb} - 16/3 \, F^{-6} \, c_d^4 + 16 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 
         16/3 \, F^{-4} \, c_d^2 \, {\ssa} + 8 \, F^{-4} \, c_d^2 \, (\ssa)^2 + 4/3 \, F^{-4} \, c_d^2 \, {\ssb} + 16 \, F^{-4} \, 
         c_d^2 \, (\ssb)^2 + 7/6 \, F^{-4} \, c_d^2 - 8 \, F^{-2} \, {\ssa} \, (\ssb)^2 - 1/6 \, F^{-2} \,
	 {\ssa} - 4/3 \, F^{-2} \, (\ssa)^2 + 2 \, F^{-2} \, (\ssb)^2 \\ \hline 29 &

       \bra S \, \left[ u^\mu  , u^\nu  \right] \ket^2 &  3/64 F^{-2} \, - 4 \, F^{-6} \, c_d^4 \, {\ssb} + F^{-6} \, c_d^4 +
         6 \, F^{-4} \, c_d^2 \, (\ssb)^2 - 3/8 \, F^{-4} \, c_d^2 + 1/2 \, F^{-2} \, {\ssa} \, {\ssb} + 2 \, F^{-2} \, {\ssa} \, (\ssb)^2 -  F^{-2} \,(\ssa)^2 \, {\ssb} -
         1/4 \, F^{-2} \, (\ssa)^2 + 1/16 \, F^{-2} \, {\ssb} - F^{-2} \, (\ssb)^2 - 2 \, F^{-2} \, (\ssb)^3
	 \\ \hline 30 &

       \bra S \, \left\{ u^\mu  , u^\nu  \right\} \ket^2 &  3/64 F^{-2} \, + 6 \, F^{-8} \, c_d^6 - 8 \, F^{-6} \, c_d^4 \, {\ssa}
          - 14 \, F^{-6} \, c_d^4 \, {\ssb} - F^{-6} \, c_d^4 + 10 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + F^{-4} \, c_d^2 \, {\ssa} + 
         3 \, F^{-4} \, c_d^2 \, (\ssa)^2 + 3/2 \, F^{-4} \, c_d^2 \, {\ssb} + 10 \, F^{-4} \, c_d^2 \, (\ssb)^2 - 1/16 \, F^{-4} \, 
         c_d^2 - 1/2 \, F^{-2} \, {\ssa} \, {\ssb} - 2 \, F^{-2} \, {\ssa} \, (\ssb)^2 -  F^{-2} \,(\ssa)^2 \, {\ssb} - 1/4 \,  F^{-2} \,(\ssa)^2 - 3/16 \, F^{-2} \, {\ssb} - 2 \, F^{-2} \, (\ssb)^3
          \\ \hline 31 &

       \bra S \, u \cdot u  \ket^2 &  3/32  F^{-2} \,+ 12 \, F^{-8} \, c_d^6 - 16 \, F^{-6} \, c_d^4 \, {\ssa} - 12 \, F^{-6} \, c_d^4 \, 
         {\ssb} + 2 \, F^{-6} \, c_d^4 + 16 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} - F^{-4} \, c_d^2 \, {\ssa} + 14 \, F^{-4} \, c_d^2 \, 
         (\ssa)^2 - 2 \, F^{-4} \, c_d^2 \, {\ssb} + 3/8 \, F^{-4} \, c_d^2 - 2 \, F^{-2} \, {\ssa} \, {\ssb} + 1/8 \, F^{-2} \, {\ssa} - 4 \, F^{-2} \, (\ssa)^2 \, {\ssb}
          + 1/2 \, F^{-2} \, (\ssa)^2 - 2 \, F^{-2} \, (\ssa)^3 - 1/4 \, F^{-2} \, {\ssb} - 2 \, F^{-2} \,
	  (\ssb)^2 \\ \hline 32 &

       \bra SS \ket \bra u_\mu  \, u_\nu u^\mu u^\nu  \ket &   - 1/96  F^{-2} \,+ 2 \, F^{-8} \, c_d^6 - 10/3 \, F^{-6} \, 
         c_d^4 \, {\ssa} - 4/3 \, F^{-6} \, c_d^4 + 3/2 \, F^{-4} \, c_d^2 \, {\ssa} + F^{-4} \, c_d^2 \, (\ssa)^2 + 11/48 \, 
         F^{-4} \, c_d^2 - 1/12 \, F^{-2} \, {\ssa} - 1/6 \, F^{-2} \, (\ssa)^2 \\ \hline 33 &

       \bra SS \ket \bra u \cdot u  \, u \cdot u  \ket &   - 7/192  F^{-2} \,+ 4 \, F^{-8} \, c_d^6 - 32/3 \, F^{-6} \, c_d^4 \, {\ssa} + 7/3
          \, F^{-6} \, c_d^4 - 2 \, F^{-4} \, c_d^2 \, {\ssa} + 8 \, F^{-4} \, c_d^2 \, (\ssa)^2 + 1/12 \, F^{-4} \, c_d^2 - 5/
         48 \, F^{-2} \, {\ssa} - 1/12 \, F^{-2} \, (\ssa)^2 - F^{-2} \, (\ssa)^3 \\ \hline 34 &

       \bra SS \, u_\nu u^\mu u^\nu  \ket \bra u_\mu  \ket &  5/48 F^{-2} \, + 16/3 \, F^{-8} \, c_d^6 - 16/3 \, F^{-6} \, 
         c_d^4 \, {\ssa} - 16 \, F^{-6} \, c_d^4 \, {\ssb} - 2/3 \, F^{-6} \, c_d^4 + 20/3 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 5/
         3 \, F^{-4} \, c_d^2 \, {\ssa} + 4/3 \, F^{-4} \, c_d^2 \, (\ssa)^2 + 1/3 \, F^{-4} \, c_d^2 \, {\ssb} + 56/3 \, F^{-4} \, 
         c_d^2 \, (\ssb)^2 - 1/6 \, F^{-4} \, c_d^2 - 1/3 \,  F^{-2} \,{\ssa} \, {\ssb} - 1/4 \,  F^{-2} \,{\ssa} - 2/3 \, F^{-2} \, (\ssa)^2 - 1/12 \,  F^{-2} \,{\ssb}
          - 8 \,  F^{-2} \,(\ssb)^3 \\ \hline 35 &

       \bra SS \,  u^\mu   u_\nu   \ket \bra u_\mu  \, u^\nu  \ket &   - 3/16 F^{-2} \, + 56/3 \, 
         F^{-8} \, c_d^6 - 24 \, F^{-6} \, c_d^4 \, {\ssa} - 112/3 \, F^{-6} \, c_d^4 \, {\ssb} - 16/3 \, F^{-6} \, c_d^4 + 80/
         3 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 4 \, F^{-4} \, c_d^2 \, {\ssa} + 20/3 \, F^{-4} \, c_d^2 \, (\ssa)^2 + 16/3 \, F^{-4} \, 
         c_d^2 \, {\ssb} + 64/3 \, F^{-4} \, c_d^2 \, (\ssb)^2 + 11/12 \, F^{-4} \, c_d^2 - 8 \,  F^{-2} \,{\ssa} \, (\ssb)^2 -   F^{-2} \,
         (\ssa)^2 - 2 \, F^{-2} \,(\ssb)^2 \\ \hline 36 &

       \bra SS \, u \cdot u  \ket \bra u \cdot u  \ket &   - 3/32 F^{-2} \, + 28/3 \, F^{-8} \, c_d^6 - 12 \, F^{-6} \, c_d^4 \, {\ssa} - 32/
         3 \, F^{-6} \, c_d^4 \, {\ssb} + 10/3 \, F^{-6} \, c_d^4 + 40/3 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} + 2 \, F^{-4} \, c_d^2 \, 
         {\ssa} + 10/3 \, F^{-4} \, c_d^2 \, (\ssa)^2 - 10/3 \, F^{-4} \, c_d^2 \, {\ssb} + 8/3 \, F^{-4} \, c_d^2 \, (\ssb)^2 - 1/
         24 \, F^{-4} \, c_d^2 - 4 \, F^{-2} \, {\ssa} \, (\ssb)^2 - 1/8 \, F^{-2} \, {\ssa} - 3/2 \,  F^{-2}
	 \,(\ssa)^2 - 2 \,  F^{-2} \,(\ssa)^3 + F^{-2} \, (\ssb)^2 \\ \hline 37 &

       \bra u_\nu S u^\nu  \, u \cdot u  \ket \bra S \ket &  1/12 F^{-2} \, + 4 \, F^{-8} \, c_d^6 - 40/3 \, F^{-6} \, c_d^4 \, {\ssa} + 4/3 \, 
         F^{-6} \, c_d^4 \, {\ssb} - 4/3 \, F^{-6} \, c_d^4 + 12 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} - 2/3 \, F^{-4} \, c_d^2 \, {\ssa}
          + 6 \, F^{-4} \, c_d^2 \, (\ssa)^2 + 3 \, F^{-4} \, c_d^2 \, {\ssb} - 4 \, F^{-4} \, c_d^2 \, (\ssb)^2 - 1/8 \, F^{-4} \, 
         c_d^2 - 2/3 \, F^{-2} \, {\ssa} \, {\ssb} - 4 \,  F^{-2} \,(\ssa)^2 \, {\ssb} + 2/3 \, F^{-2} \,
	 (\ssa)^2 + 1/12 \, F^{-2} \, {\ssb} - 2 \,  F^{-2} \,(\ssb)^2 \\ \hline 38 &

       \bra u_\nu S u^\nu  \, S \ket \bra u \cdot u  \ket &  8/3 \, F^{-8} \, c_d^6 - 8 \, F^{-6} \, c_d^4 \, {\ssa} + 8/3 \, F^{-6} \, c_d^4 \,
         {\ssb} - 4/3 \, F^{-6} \, c_d^4 - 4/3 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssb} - 2 \, F^{-4} \, c_d^2 \, {\ssa} + 20/3 \, F^{-4}
          \, c_d^2 \, (\ssa)^2 + 13/3 \, F^{-4} \, c_d^2 \, {\ssb} + 4/3 \, F^{-4} \, c_d^2 \, (\ssb)^2 - 1/3 \, F^{-4} \, c_d^2
          - 4 \, F^{-2} \, (\ssa)^2 \, {\ssb} + 1/4 \, F^{-2} \, {\ssb} \\ \hline 39 &

       \bra u^\mu  \, u^\nu  \, \nabla_\mu S  \, \nabla_\nu S  \ket &  2/3 \, N \, F^{-6} \, c_d^4 - 4/3 \, N \, 
         F^{-4} \, c_d^2 \, {\ssb} - 1/3 \, N \, F^{-4} \, c_d^2 - 1/6 \, N \, F^{-2} \, {\ssa} + 1/3 \, N \, F^{-2} \, (\ssa)^2 + 4/3 \, N \, F^{-2} \, (\ssb)^2
          + 5/48 \, F^{-2} \, N \\ \hline 40 &

       \bra u^\mu  \, u^\nu  \, \nabla_\nu S  \, \nabla_\mu S  \ket &  14/3 \, N \, F^{-6} \, c_d^4 - 4 \, N \, F^{-4}
          \, c_d^2 \, {\ssa} - 4 \, N \, F^{-4} \, c_d^2 \, {\ssb} - 8/3 \, N \, F^{-4} \, c_d^2 + 3/2 \, N \, F^{-2} \, {\ssa} + N \, F^{-2} \, (\ssa)^2 + 4
          \, N \, F^{-2} \, (\ssb)^2 + 23/48 \, N  \, F^{-2} \,\\ \hline 41 &

       \bra u^\mu  \, \nabla_\mu S  \, u^\nu  \, \nabla_\nu S  \,  \ket \, + \, \mathrm{h.c.} &  2 \, N \, F^{-6} \, c_d^4 - 4/3 \, N \, 
         F^{-4} \, c_d^2 \, {\ssa} - 4 \, N \, F^{-4} \, c_d^2 \, {\ssb} - 2/3 \, N \, F^{-4} \, c_d^2 + 8/3 \, N \, F^{-2} \, {\ssa} \, {\ssb} + 4/3
          \, N \,  F^{-2} \,{\ssb} \\ \hline 42 &

       \bra \nabla_\mu S  \, u_\nu \nabla^\mu S u^\nu  \ket &  2/3 \, N \, F^{-4} \, c_d^2 \, {\ssa} - 1/6 \, N \, F^{-4} \, c_d^2 - 4/
         3 \, N \, F^{-2} \, {\ssa} \, {\ssb} + 1/3 \, N \,  F^{-2} \,{\ssb} \\ \hline 43 &

      \bra u \cdot u  \,  \nabla^\mu S  \, \nabla_\mu S   \ket &  2/3 \, N \, F^{-6} \, c_d^4 - 2\,N \, F^{-4} \, c_d^2 \, {\ssa}
          + 4/3 \, N \, F^{-4} \, c_d^2 \, {\ssb} + 1/2 \, N \, F^{-4} \, c_d^2 - 5/6 \, N \, F^{-2} \, {\ssa} - 1/3 \, N \,  F^{-2} \,(\ssa)^2 - 4/
         3 \, N \, F^{-2} \, (\ssb)^2 - 1/48 \, N \,  F^{-2} \,\\ \hline 44 &

       \bra u_\mu  \ket \bra u^\mu  \,  \nabla^\nu S  \, \nabla_\nu S   \ket &  1/24  F^{-2} \,+ 4/3 \, F^{-6} \, 
         c_d^4 - 8/3 \, F^{-4} \, c_d^2 \, {\ssa} + 4/3 \, F^{-4} \, c_d^2 \, {\ssb} -  F^{-4} \, c_d^2 - 4/3 \,  F^{-2} \,{\ssa} \, 
         {\ssb} + 2 \, F^{-2} \, {\ssa} - 2/3 \, F^{-2} \, (\ssa)^2 - 1/3 \, F^{-2} \, {\ssb} \\ \hline 45 &

       \bra u^\mu  \, u^\nu  \ket \bra \nabla_\mu S  \, \nabla_\nu S  \ket &  7/12  F^{-2} \,+ 4/3 \, F^{-6} \, c_d^4 + 
         4/3 \, F^{-4} \, c_d^2 \, {\ssa} - 5/3 \, F^{-4} \, c_d^2 - 4/3 \, F^{-2} \, {\ssa} + 4/3 \,  F^{-2}
	 \,(\ssa)^2 \\ \hline 46 &

       \bra u^\mu  \, \nabla_\mu S  \ket \bra u^\nu  \, \nabla_\nu S  \ket &  7/12  F^{-2} \,+ 28/3 \, F^{-6} \, c_d^4
          - 20/3 \, F^{-4} \, c_d^2 \, {\ssa} - 12 \, F^{-4} \, c_d^2 \, {\ssb} - 14/3 \, F^{-4} \, c_d^2 + 4 \, F^{-2} \, {\ssa} \, {\ssb} + 5/
         3 \, F^{-2} \, {\ssa} + 4/3 \, F^{-2} \, (\ssa)^2 + 3 \, F^{-2} \, {\ssb} + 4 \,  F^{-2} \,(\ssb)^2
	 \\ \hline 47 &

       \bra u^\mu  \, \nabla_\nu S  \ket^2 &   - 1/24 F^{-2} \, + 4/3 \, F^{-6} \, c_d^4 + 4/3 \, F^{-4} \, c_d^2 \, {\ssa}
          - 8/3 \, F^{-4} \, c_d^2 \, {\ssb} - F^{-4} \, c_d^2 - 4/3 \,  F^{-2} \,{\ssa} \, {\ssb} - 2/3 \, F^{-2} \, (\ssa)^2 + 7/3 \,  F^{-2} \,{\ssb} - 4/3
          \,  F^{-2} \,(\ssb)^2 \\ \hline 48 &

       \bra u^\mu  \, \nabla_\nu S  \ket \bra u^\nu  \, \nabla_\mu S  \ket &  7/12 F^{-2} \, + 4/3 \, F^{-6} \, c_d^4 + 
         4/3 \, F^{-4} \, c_d^2 \, {\ssa} - 4/3 \, F^{-4} \, c_d^2 \, {\ssb} - 4/3 \, F^{-4} \, c_d^2 + 4/3 \, F^{-2} \, {\ssa} \, {\ssb} - 5/3
          \, F^{-2} \, {\ssa} + 4/3 \, F^{-2} \, (\ssa)^2 - 1/3 \, F^{-2} \, {\ssb} + 4/3 \, F^{-2} \,
	  (\ssb)^2 \\ \hline 49 &

       \bra u^\mu  \, \left\{ \nabla_\mu S  , \nabla_\nu S  \right\} \ket \bra u^\nu  \ket &   - 7/12 F^{-2} \, - 8/3 \, 
         F^{-6} \, c_d^4 - 8/3 \, F^{-4} \, c_d^2 \, {\ssa} + 4/3 \, F^{-4} \, c_d^2 \, {\ssb} + 3 \, F^{-4} \, c_d^2 + 8/3 \,  F^{-2} \,
         {\ssa} \, {\ssb} + 4/3 \, F^{-2} \, (\ssa)^2 - 4/3 \, F^{-2} \, {\ssb} \\ \hline 50 &

       \bra \nabla^\mu S  \ket \bra \nabla_\mu S  \, u \cdot u  \ket &  1/24 F^{-2} \, + 4/3 \, F^{-6} \, c_d^4 + 4/3 \, F^{-4} \, c_d^2
          \, {\ssa} - 8/3 \, F^{-4} \, c_d^2 \, {\ssb} + F^{-4} \, c_d^2 - 4/3 \, F^{-2} \, {\ssa} \, {\ssb} -
	  2/3 \, F^{-2} \, (\ssa)^2 - 7/3 \, F^{-2} \, {\ssb} \\ \hline 51 &

       \bra \nabla_\mu S  \, \left\{ u^\mu  , u^\nu  \right\} \ket \bra \nabla_\nu S  \ket &   - 7/12  F^{-2} \,- 8/3 \, 
         F^{-6} \, c_d^4 - 8/3 \, F^{-4} \, c_d^2 \, {\ssa} + 4/3 \, F^{-4} \, c_d^2 \, {\ssb} + 3 \, F^{-4} \, c_d^2 + 8/3 \,  F^{-2} \,
         {\ssa} \, {\ssb} + 4/3 \, F^{-2} \, (\ssa)^2 - 4/3 \,  F^{-2} \,{\ssb} \\ \hline 52 &

       \bra u \cdot u  \ket \bra \nabla^\mu S  \, \nabla_\mu S  \ket &   - 1/48  F^{-2} \,+ 2/3 \, F^{-6} \, c_d^4 - 4/3 \, F^{-4} \, 
         c_d^2 \, {\ssa} + 2/3 \, F^{-4} \, c_d^2 - 7/6 \,  F^{-2} \,{\ssa} - 1/3 \, F^{-2} \, (\ssa)^2 \\
	 \hline 53 &

       i\,\bra u_\mu  \, u_\nu  \, SS \, f_+^{\mu\nu}  \,  \ket \, + \, \mathrm{h.c.} &  1/3 \, N \, F^{-6}   \, c_d^4 - 1/6 \, N \, 
         F^{-4}   \, c_d^2 \, {\ssa} - 1/3 \, N \, F^{-4}   \, c_d^2 \, {\ssb} - 1/8 \, N \, F^{-4}   \, c_d^2 + 1/24 \, N \, F^{-2} \, 
          \\ \hline 54 &

       i\,\bra u_\mu  \, S \, u_\nu  \, S \, f_+^{\mu\nu}  \,  \ket \, + \, \mathrm{h.c.} &   - 2/3 \, N \, F^{-4}   \, c_d^2 \, {\ssa}
          + 1/6 \, N \, F^{-4}   \, c_d^2 + 2/3 \, N   \, F^{-2} \, {\ssa} \, {\ssb} - 1/6 \, N   \, F^{-2} \,
	  {\ssb} \\ \hline 55 &

      i\, \bra S \, u_\mu  \, u_\nu  \, S \, f_+^{\mu\nu}  \ket &   - 2/3 \, N \, F^{-4}   \, c_d^2 \, {\ssb} + 1/
         4 \, N \, F^{-4}   \, c_d^2 - 1/12 \, N   \,  F^{-2} \,{\ssa} + 1/6 \, N   \, F^{-2} \, (\ssa)^2 +
	 2/3 \, N   \, F^{-2} \, (\ssb)^2 - 7/96 \, N \,  F^{-2}  \\ \hline 56 &

      i\, \bra u_\mu f_+^{\mu\nu} u_\nu  \, SS \ket &   - 2/3 \, N \, F^{-6}   \, c_d^4 + 1/3 \, N \, F^{-4}   \, c_d^2 \, {\ssa} + 4/3 \, N \, 
         F^{-4}   \, c_d^2 \, {\ssb} + 1/12 \, N   \, F^{-2} \, {\ssa} - 1/6 \, N   \, F^{-2} \, (\ssa)^2 - 2/3 \, N   \,  F^{-2} \,(\ssb)^2 - 1/96 \, N  \, F^{-2} \,
          \\ \hline 57 &

       i\,\bra u_\mu  \ket \bra f_+^{\mu\nu}  \, \left[ SS , u_\nu  \right] \ket &  2/3 \, F^{-6}   \, c_d^4 - 
         F^{-4}   \, c_d^2 \, {\ssa} - 1/3 \, F^{-4}   \, c_d^2 \, {\ssb} - 1/12 \, F^{-4}   \, c_d^2 + 1/3   \,  F^{-2} \,{\ssa} \, {\ssb}
          + 1/6   \, F^{-2} \, (\ssa)^2 + 1/12   \, F^{-2} \, {\ssb} - 1/96  F^{-2} \,  \\ \hline 58 &

       i\,\bra u_\mu  \, S \ket \bra f_+^{\mu\nu}  \, \left[ S , u_\nu  \right] \ket &  4/3 \, F^{-6}   \, c_d^4 -
         4/3 \, F^{-4}   \, c_d^2 \, {\ssa} - 4/3 \, F^{-4}   \, c_d^2 \, {\ssb} - 1/6 \, F^{-4}   \, c_d^2 + 1/6   \, F^{-2} \, {\ssa}
          + 1/3   \, F^{-2} \, (\ssa)^2 + 1/48  F^{-2} \,  \\ \hline 59 &

      i\,\bra S \ket \bra u_\mu  \, S \, f_+^{\mu\nu}  \, u_\nu  \,  \ket \, + \, \mathrm{h.c.} &   - 2/3 \, F^{-6}   \, c_d^4 +
         2/3 \, F^{-4}   \, c_d^2 \, {\ssa} + F^{-4}   \, c_d^2 \, {\ssb} - 1/3   \, F^{-2} \, {\ssa} \, {\ssb} - 1/6   \, F^{-2} \, (\ssa)^2 - 1/12
            \, F^{-2} \, {\ssb} + 1/96  F^{-2} \,  \\ \hline 60 &

       i\,\bra SS \ket \bra f_+^{\mu\nu}  \,  u_\mu   u_\nu   \ket &  4/3 \, F^{-6}   \, c_d^4 -
        2\, F^{-4}   \, c_d^2 \, {\ssa} - 1/3 \, F^{-4}   \, c_d^2 + 1/6   \, F^{-2} \, {\ssa} + 1/3   \,
	F^{-2} \, (\ssa)^2 + 1/48  F^{-2} \,  \\ \hline 61 &

       i\,\bra u_\mu f_+^{\mu\nu} u_\nu  \, S \ket \bra S \ket &   - 4/3 \, F^{-6}   \, c_d^4 + 4/3 \, F^{-4}   \, c_d^2 \, {\ssa} + 2 \, F^{-4}
            \, c_d^2 \, {\ssb} - 2/3   \, F^{-2} \, {\ssa} \, {\ssb} - 1/3   \, F^{-2} \, (\ssa)^2 - 1/6   \, 
	    F^{-2} \,{\ssb} + 1/48  F^{-2} \,  \\ \hline 62 &

       i\,\bra f_+^{\mu\nu}  \,  \nabla_\mu S  \, \nabla_\nu S   \ket &  1/3 \, N \, F^{-4}   \, c_d^2 - 1/6
          \, N\, F^{-2} \,   \\ \hline 63 &

       \bra u_\mu  \, f_-^{\mu\nu}  \, \nabla_\nu S  \, S \,  \ket \, + \, \mathrm{h.c.} &   - 1/2 \, N \, F^{-6} \, c_d^4 + 1/3 \, N
          \, F^{-4} \, c_d^2 \, {\ssa} + 2/3 \, N \, F^{-4} \, c_d^2 \, {\ssb} \\ \hline 64 &

       \bra u_\mu  \, \nabla_\nu S  \, S \, f_-^{\mu\nu}  \,  \ket \, + \, \mathrm{h.c.} &   - 5/6 \, N \, F^{-6} \, c_d^4 + 1/3 \, N
          \, F^{-4} \, c_d^2 \, {\ssa} + 2 \, N \, F^{-4} \, c_d^2 \, {\ssb} + 1/6 \, N \, F^{-2} \, {\ssa} - 1/3 \, N \, F^{-2} \, (\ssa)^2 - 4/3 \, N \, F^{-2} \, (\ssb)^2
          - 1/48 \, N\,  F^{-2} \, \\ \hline 65 &

       \bra u_\mu  \, S \, f_-^{\mu\nu}  \, \nabla_\nu S  \,  \ket \, + \, \mathrm{h.c.} &  4/3 \, N \, F^{-4} \, c_d^2 \, {\ssa} - 1/3 \, N
          \, F^{-4} \, c_d^2 - 4/3 \, N \, F^{-2} \, {\ssa} \, {\ssb} + 1/3 \, N \,  F^{-2} \,{\ssb} \\ \hline
	  66 &

       \bra u_\mu  \ket \bra f_-^{\mu\nu}  \, \left\{ S , \nabla_\nu S  \right\} \ket &  1/48 F^{-2} \, - 4/3 \, F^{-6} \, 
         c_d^4 + 2 \, F^{-4} \, c_d^2 \, {\ssa} + 2/3 \, F^{-4} \, c_d^2 \, {\ssb} + 1/6 \, F^{-4} \, c_d^2 - 2/3 \, F^{-2} \, {\ssa} \, {\ssb}
          - 1/3 \,  F^{-2} \,(\ssa)^2 - 1/6 \, F^{-2} \, {\ssb} \\ \hline 67 &

      \bra u_\mu  \, S \ket \bra f_-^{\mu\nu}  \, \nabla_\nu S  \ket &   - 1/24  F^{-2} \,- 8/3 \, F^{-6} \, c_d^4
          + 8/3 \, F^{-4} \, c_d^2 \, {\ssa} + 8/3 \, F^{-4} \, c_d^2 \, {\ssb} + 1/3 \, F^{-4} \, c_d^2 - 1/3 \, F^{-2} \, {\ssa} - 2/3
          \, F^{-2} \, (\ssa)^2 \\ \hline 68 &

       \bra \nabla_\mu S  \ket \bra f_-^{\mu\nu}  \, \left\{ S , u_\nu  \right\} \ket &   - 1/48  F^{-2} \,+ 4/3 \, F^{-6}
          \, c_d^4 - 4/3 \, F^{-4} \, c_d^2 \, {\ssa} - 2 \, F^{-4} \, c_d^2 \, {\ssb} + 2/3 \, F^{-2} \, {\ssa} \, {\ssb} + 1/3 \,  F^{-2} \,(\ssa)^2 + 1/
         6 \, F^{-2} \, {\ssb} \\ \hline 69 &

       \bra S \ket \bra f_-^{\mu\nu}  \, \left\{ u_\mu  , \nabla_\nu S  \right\} \ket &  1/48 F^{-2} \, - 4/3 \, F^{-6} \, 
         c_d^4 + 4/3 \, F^{-4} \, c_d^2 \, {\ssa} + 2 \, F^{-4} \, c_d^2 \, {\ssb} - 2/3 \,  F^{-2} \,{\ssa} \, {\ssb} - 1/3 \,  F^{-2} \,(\ssa)^2 - 1/6
          \, F^{-2} \, {\ssb} \\ \hline 70 &

       \bra S \, f_-^{\mu\nu}  \ket \bra u_\mu  \, \nabla_\nu S  \ket &   - 1/24  F^{-2} \,- 8/3 \, F^{-6} \, c_d^4
          + 8/3 \, F^{-4} \, c_d^2 \, {\ssa} + 16/3 \, F^{-4} \, c_d^2 \, {\ssb} - 1/3 \, F^{-4} \, c_d^2 - 8/3 \, F^{-2} \, {\ssa} \, {\ssb}
          + 1/3 \, F^{-2} \, {\ssa} - 2/3 \, F^{-2} \, (\ssa)^2 + 2/3 \, F^{-2} \, {\ssb} - 8/3 \, F^{-2} \,
	  (\ssb)^2 \\ \hline 71 &

       \bra S \, \nabla_\mu S  \ket \bra u_\nu  \, f_-^{\mu\nu}  \ket &  1/24  F^{-2} \,+ 8/3 \, F^{-6} \, c_d^4 - 4
          \, F^{-4} \, c_d^2 \, {\ssa} - 2/3 \, F^{-4} \, c_d^2 + 1/3 \,  F^{-2} \,{\ssa} + 2/3 \, F^{-2} \,
	  (\ssa)^2 \\ \hline 72 &

       \bra S \, f_+^{\mu\nu}  \, S \, f_{+\,\mu\nu}  \ket &  1/12 \, N \, F^{-4} \, c_d^2 - 1/24 \, N\, 
       F^{-2} \, \\ \hline 73 &

       \bra SS \, f_+^{\mu\nu}  \, f_{+\,\mu\nu}  \ket &   - 1/12 \, N \, F^{-4} \, c_d^2 + 1/24 \, N \, 
       F^{-2} \, \\ \hline 74 &

       \bra S \, f_-^{\mu\nu}  \, S \, f_{-\,\mu\nu}  \ket &  2/3 \, N \, F^{-4} \, c_d^2 \, {\ssa} - 1/6 \, N \, 
         F^{-4} \, c_d^2 - 2/3 \, N \, F^{-2} \, {\ssa} \, {\ssb} + 1/6 \, N \, F^{-2} \, {\ssb} \\ \hline 75 &
 
       \bra SS \, f_-^{\mu\nu}  \, f_{-\,\mu\nu}  \ket &   - 2/3 \, N \, F^{-6} \, c_d^4 + 1/3 \, N \, 
         F^{-4} \, c_d^2 \, {\ssa} + 4/3 \, N \, F^{-4} \, c_d^2 \, {\ssb} + 1/12 \, N \, F^{-2} \, {\ssa} - 1/6 \, N \, F^{-2} \, (\ssa)^2 - 2/3 \, N \,  F^{-2} \,
         (\ssb)^2 - 1/96 \, N\,  F^{-2} \, \\ \hline 76 &

       \bra S \ket \bra S \, f_-^{\mu\nu}  \, f_{-\,\mu\nu}  \ket &  1/48  F^{-2} \,- 4/3 \, F^{-6} \, c_d^4 + 4/
         3 \, F^{-4} \, c_d^2 \, {\ssa} + 2 \, F^{-4} \, c_d^2 \, {\ssb} - 2/3 \, F^{-2} \, {\ssa} \, {\ssb} -
	 1/3 \, F^{-2} \, (\ssa)^2 - 1/6 \, F^{-2} \, {\ssb} \\ \hline 77 &

       \bra S \, f_-^{\mu\nu}  \ket^2 &   - 1/48 F^{-2} \, - 4/3 \, F^{-6} \, c_d^4 + 4/3 \, F^{-4} \, c_d^2 \, {\ssa}
          + 2 \, F^{-4} \, c_d^2 \, {\ssb} - 2/3 \,  F^{-2} \,{\ssa} \, {\ssb} - 1/3 \, F^{-2} \, (\ssa)^2 +
	  1/6 \, F^{-2} \, {\ssb} - 2/3 \, F^{-2} \, (\ssb)^2 \\ \hline 78 &

       \bra SS \ket \bra f_-^{\mu\nu}  \, f_{-\,\mu\nu}  \ket &   - 1/96  F^{-2} \,- 2/3 \, F^{-6} \, c_d^4 + 
         F^{-4} \, c_d^2 \, {\ssa} + 1/6 \,   \,F^{-4} \, c_d^2 - 1/12 \, F^{-2} \, {\ssa} - 1/6 \,
	 F^{-2} \, (\ssa)^2 \\ \hline 79 &

       \bra S \, \chi_+  \, S \, u \cdot u  \ket &   - N \, F^{-6} \, c_d^3 \, c_m + 4 \, N \, F^{-6} \, c_d^4 \, {\ssc} + N \, F^{-6} \, 
         c_d^4 - N \, F^{-4} \, c_d \, c_m \, {\ssa} + N \, F^{-4} \, c_d \, c_m \, {\ssb} - 1/4 \, N \, F^{-4} \, c_d \, c_m + 2 \, N \, 
         F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} + 2 \, N \, F^{-4} \, c_d^2 \, {\ssa} - 4 \, N \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} - 2 \, N \, F^{-4} \,
         c_d^2 \, {\ssb} + N \, F^{-4} \, c_d^2 \, {\ssc} - 1/2 \, N \, F^{-2} \, {\ssa} \, {\ssc} - N \,  F^{-2} \,(\ssa)^2 \, {\ssc} - N \, F^{-2} \, (\ssa)^2 + N \, F^{-2} \, (\ssb)^2
          - 1/16 \, N \, F^{-2} \, {\ssc} \\ \hline 80 &

       \bra SS \, \left\{ \chi_+  , u \cdot u \right\} \ket &   - 1/2 \, N \, F^{-6} \, c_d^3 \, c_m + 2 \, N \, F^{-6} \, c_d^4 \, {\ssc} + N
          \, F^{-6} \, c_d^4 - 1/2 \, N \, F^{-4} \, c_d \, c_m \, {\ssa} + 1/2 \, N \, F^{-4} \, c_d \, c_m \, {\ssb} - 1/8 \, N \, F^{-4} \, 
         c_d \, c_m + N \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} + 1/2 \, N \, F^{-4} \, c_d^2 \, {\ssa} - 2 \, N \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc}
          - N \, F^{-4} \, c_d^2 \, {\ssb} + 3/4 \, N \, F^{-4} \, c_d^2 \, {\ssc} + 1/4 \, N \, F^{-4} \, c_d^2 - 1/2 \, N \,  F^{-2} \,{\ssa} \, 
         {\ssc} - 1/8 \, N \, F^{-2} \, {\ssa} - 1/2 \, N \, F^{-2} \, (\ssa)^2 + 1/8 \, N \, F^{-2} \, {\ssc}
	 \\ \hline 81 &

       \bra u_\nu S u^\nu  \, \left\{ S , \chi_+ \right\} \ket &  1/2 \, N \, F^{-4} \, c_d \, c_m \, {\ssa} - N \, F^{-4} \, c_d \, c_m \, {\ssb} + 1/8 \, 
         N \, F^{-4} \, c_d \, c_m - N \, F^{-4} \, c_d^2 \, {\ssa} + 4 \, N \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} + 2 \, N \, F^{-4} \, c_d^2 \, 
         {\ssb} - N \, F^{-4} \, c_d^2 \, {\ssc} - 1/4 \, N \, F^{-4} \, c_d^2 - 2 \, N \, F^{-2} \, {\ssa} \, {\ssb} \, {\ssc} - 1/2 \, N \, F^{-2} \, {\ssa} \, {\ssb} + 
         1/2 \, N \, F^{-2} \, {\ssb} \, {\ssc} + 1/8 \, N \, F^{-2} \, {\ssb} \\ \hline 82 &

       \bra u_\nu SS u^\nu \, \chi_+  \ket &   - 4 \, N \, F^{-6} \, c_d^4 \, {\ssc} + 2 \, N \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} + 8 \, N \, 
         F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} + 1/8 \, N \, F^{-2} \, {\ssa} + 1/4 \, N \,  F^{-2} \,(\ssa)^2 -
	 4 \, N \, F^{-2} \, (\ssb)^2 \, {\ssc} - 3/64 \, N\,  F^{-2} \, \\ \hline 83 &

       \bra u_\mu  \ket \bra u^\mu  \, \left\{ SS , \chi_+ \right\} \ket &  3/64 F^{-2}- F^{-6} \, c_d^3 \, c_m + 2 \,
         F^{-6} \, c_d^4 + 1/2 \, F^{-4} \, c_d \, c_m \, {\ssa} + 1/2 \, F^{-4} \, c_d \, c_m \, {\ssb} + 1/4 \, F^{-4} \, c_d \, c_m -
         2 \, F^{-4} \, c_d^2 \, {\ssa} + 2 \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} - F^{-4} \, c_d^2 \, {\ssb} - 1/2 \, F^{-4} \, c_d^2 - 2
          \, F^{-2} \, {\ssa} \, {\ssb} \, {\ssc} + F^{-2} \, {\ssa} \, {\ssc} + 1/4 \, F^{-2} \, {\ssa} + 1/4
	  \,  F^{-2} \,(\ssa)^2 - 1/2 \,  F^{-2} \,{\ssb} \, {\ssc} - 1/4 \, F^{-2} \, {\ssc} \\ \hline 84 &

       \bra u_\mu  \ket \bra u^\mu  \, S \, \chi_+  \, S \ket &   - 2 \, F^{-6} \, c_d^3 \, c_m + 8 \, F^{-6} \, c_d^4 \,
         {\ssc} + 2 \, F^{-6} \, c_d^4 + F^{-4} \, c_d \, c_m \, {\ssa} + F^{-4} \, c_d \, c_m \, {\ssb} + 1/2 \, F^{-4} \, c_d \, c_m - 4
          \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} - 2 \, F^{-4} \, c_d^2 \, {\ssa} - 4 \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} - 2 \, F^{-4} \, c_d^2 \, 
         {\ssb} - 3 \, F^{-4} \, c_d^2 \, {\ssc} + F^{-2} \, {\ssa} \, {\ssb} + 2 \, F^{-2} \, {\ssa} \,
	 {\ssc} - 2 \, F^{-2} \, (\ssa)^2 \, {\ssc} - 1/4 \, F^{-2} \, {\ssb} + 1/8 \, F^{-2} \, {\ssc} \\
	 \hline 85 &

       \bra u_\mu  \, S \ket \bra u^\mu  \, \left\{ S , \chi_+ \right\} \ket &   - 3/32 F^{-2} \, - 4 \, F^{-6} \, c_d^3 \, c_m
          + 6 \, F^{-6} \, c_d^4 + 2 \, F^{-4} \, c_d \, c_m \, {\ssa} + 2 \, F^{-4} \, c_d \, c_m \, {\ssb} + F^{-4} \, c_d \, c_m + 4 \, 
         F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} - 4 \, F^{-4} \, c_d^2 \, {\ssa} + 4 \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} - 6 \, F^{-4} \, c_d^2 \, {\ssb}
          - 2 \, F^{-4} \, c_d^2 \, {\ssc} - F^{-4} \, c_d^2 - 4 \, F^{-2} \, {\ssa} \, {\ssb} \, {\ssc} + F^{-2} \, {\ssa} \, {\ssb} - 2 \, F^{-2} \, (\ssa)^2 \, {\ssc} + 1/2 \,  F^{-2} \,
         (\ssa)^2 + 3 \,  F^{-2} \,{\ssb} \, {\ssc} + 3/4 \,  F^{-2} \,{\ssb} - 4 \, F^{-2} \, (\ssb)^2 \,
	 {\ssc} + F^{-2} \, (\ssb)^2 - 1/8 \, F^{-2} \, {\ssc} \\ \hline 86 &

       \bra u_\mu  \, SS \ket \bra u^\mu  \, \chi_+  \ket &  3/32 F^{-2} \, - 4 \, F^{-6} \, c_d^3 \, c_m - 8 \, F^{-6} \, 
         c_d^4 \, {\ssc} + 6 \, F^{-6} \, c_d^4 + 2 \, F^{-4} \, c_d \, c_m \, {\ssa} + 2 \, F^{-4} \, c_d \, c_m \, {\ssb} + F^{-4} \, c_d \, 
         c_m + 12 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} - 6 \, F^{-4} \, c_d^2 \, {\ssa} + 8 \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} - 4 \, F^{-4}
          \, c_d^2 \, {\ssb} + F^{-4} \, c_d^2 \, {\ssc} - F^{-4} \, c_d^2 - 4 \, F^{-2} \, {\ssa} \, {\ssb} \, {\ssc} + F^{-2} \, {\ssa} \, {\ssb} + 1/2 \, F^{-2} \, {\ssa} - 2
          \, F^{-2} \, (\ssa)^2 \, {\ssc} + 1/2 \, F^{-2} \, (\ssa)^2 - F^{-2} \, {\ssb} \, {\ssc} - 1/4 \,
	  F^{-2} \, {\ssb} - 3/8 \,  F^{-2} \,{\ssc} \\ \hline 87 &

       \bra S \ket \bra S \, \left\{ \chi_+  , u \cdot u \right\} \ket &   - 2 \, F^{-6} \, c_d^3 \, c_m + 4 \, F^{-6} \, c_d^4 \, {\ssc} + 3 \, 
         F^{-6} \, c_d^4 - 1/2 \, F^{-4} \, c_d \, c_m \, {\ssa} + F^{-4} \, c_d \, c_m \, {\ssb} - 5/8 \, F^{-4} \, c_d \, c_m + F^{-4}
          \, c_d^2 \, {\ssa} - 2 \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} - 3 \, F^{-4} \, c_d^2 \, {\ssb} + F^{-4} \, c_d^2 \, {\ssc} + 3/4 \, 
         F^{-4} \, c_d^2 - 1/2 \, F^{-2} \, {\ssa} \, {\ssb} - F^{-2} \, (\ssa)^2 \, {\ssc} -  F^{-2} \,{\ssb}
	 \, {\ssc} - 3/8 \, F^{-2} \, {\ssb} + 1/16 \, F^{-2} \, {\ssc} \\ \hline 88 &

       \bra S \, \chi_+  \ket \bra S \, u \cdot u  \ket &  3/32 F^{-2} \, - 4 \, F^{-6} \, c_d^3 \, c_m + 6 \, F^{-6} \, c_d^4 - F^{-4} \, c_d
          \, c_m + 12 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} + 8 \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} - 2 \, F^{-4} \, c_d^2 \, {\ssb} + F^{-4} \, 
         c_d^2 \, {\ssc} + F^{-4} \, c_d^2 - 4 \, F^{-2} \, {\ssa} \, {\ssb} \, {\ssc} -  F^{-2} \,{\ssa} \, {\ssb} - 2 \,  F^{-2} \,(\ssa)^2 \, {\ssc} + 1/2 \, F^{-2} \, (\ssa)^2 - 3 \,  F^{-2} \,
         {\ssb} \, {\ssc} - 3/4 \, F^{-2} \, {\ssb} - 2 \, F^{-2} \, (\ssb)^2 + 1/8 \, F^{-2} \, {\ssc} \\
	 \hline 89 &

       \bra SS \ket \bra \chi_+  \, u \cdot u  \ket &   - 3/64 F^{-2} \, - 2 \, F^{-6} \, c_d^3 \, c_m - 4 \, F^{-6} \, c_d^4 \, {\ssc} + 3 \, 
         F^{-6} \, c_d^4 + F^{-4} \, c_d \, c_m \, {\ssa} - 3/4 \, F^{-4} \, c_d \, c_m + 6 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} - 3 \, 
         F^{-4} \, c_d^2 \, {\ssa} + 3/2 \, F^{-4} \, c_d^2 \, {\ssc} + F^{-4} \, c_d^2 - 1/2 \, F^{-2} \, {\ssa} \, {\ssc} - 3/8 \, F^{-2} \, {\ssa} - F^{-2} \,
         (\ssa)^2 \, {\ssc} + 1/4 \, F^{-2} \, (\ssa)^2 + 3/16 \, F^{-2} \, {\ssc} \\ \hline 90 &

       \bra SS \, u \cdot u  \ket \bra \chi_+  \ket &   - 3/64  F^{-2} \,- 2 \, F^{-6} \, c_d^3 \, c_m - 4 \, F^{-6} \, c_d^4 \, {\ssc} + 3 \, 
         F^{-6} \, c_d^4 - 2 \, F^{-4} \, c_d \, c_m \, {\ssa} + 2 \, F^{-4} \, c_d \, c_m \, {\ssb} - 1/2 \, F^{-4} \, c_d \, c_m + 2 \,
         F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} + 3 \, F^{-4} \, c_d^2 \, {\ssa} + 8 \, F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} - 4 \, F^{-4} \, c_d^2 \, {\ssb}
          + 1/2 \, F^{-4} \, c_d^2 \, {\ssc} + 1/2 \, F^{-4} \, c_d^2 + 1/2 \,  F^{-2} \,{\ssa} \, {\ssc} - 1/8 \, F^{-2} \, {\ssa} - F^{-2} \, (\ssa)^2 \, {\ssc} - 
         7/4 \, F^{-2} \, (\ssa)^2 - 4 \, F^{-2} \, (\ssb)^2 \, {\ssc} + F^{-2} \, (\ssb)^2 + 3/16 \, F^{-2}
	 \, {\ssc} \\ \hline 91 &

       \bra SS \, \chi_+  \ket \bra u \cdot u  \ket &   - 3/64  F^{-2} \,- 2 \, F^{-6} \, c_d^3 \, c_m + 4 \, F^{-6} \, c_d^4 \, {\ssc} + 3 \, 
         F^{-6} \, c_d^4 + F^{-4} \, c_d \, c_m \, {\ssa} - 3/4 \, F^{-4} \, c_d \, c_m - 2 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} - 3 \, 
         F^{-4} \, c_d^2 \, {\ssa} + 9/2 \, F^{-4} \, c_d^2 \, {\ssc} + F^{-4} \, c_d^2 - 5/2 \, F^{-2} \, {\ssa} \, {\ssc} - 3/8 \, F^{-2} \, {\ssa} -  F^{-2} \,
         (\ssa)^2 \, {\ssc} + 1/4 \,  F^{-2} \,(\ssa)^2 + 3/16 \, F^{-2} \, {\ssc} \\ \hline 92 &

       \bra u_\nu S u^\nu  \, \chi_+  \ket \bra S \ket &  3/32 F^{-2} \, - 8 \, F^{-6} \, c_d^4 \, {\ssc} + F^{-4} \, c_d \, c_m \, {\ssa} - 2 \, F^{-4}
          \, c_d \, c_m \, {\ssb} + 1/4 \, F^{-4} \, c_d \, c_m + 4 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} - 2 \, F^{-4} \, c_d^2 \, {\ssa} + 12 \,
         F^{-4} \, c_d^2 \, {\ssb} \, {\ssc} + 4 \, F^{-4} \, c_d^2 \, {\ssb} + F^{-4} \, c_d^2 \, {\ssc} - 1/2 \, F^{-4} \, c_d^2 - 4 \,  F^{-2} \,
         {\ssa} \, {\ssb} \, {\ssc} + 1/2 \, F^{-2} \, (\ssa)^2 - F^{-2} \, {\ssb} \, {\ssc} - 2 \, F^{-2} \,
	 (\ssb)^2 \\ \hline 93 &

       \bra u_\nu S u^\nu  \, S \ket \bra \chi_+  \ket &  F^{-4} \, c_d \, c_m \, {\ssa} - 2 \, F^{-4} \, c_d \, c_m \, {\ssb} + 1/4 \, F^{-4} \, c_d \, 
         c_m + 4 \, F^{-4} \, c_d^2 \, {\ssa} \, {\ssc} - 2 \, F^{-4} \, c_d^2 \, {\ssa} + 4 \, F^{-4} \, c_d^2 \, {\ssb} - F^{-4} \, c_d^2 \, 
         {\ssc} - 1/2 \, F^{-4} \, c_d^2 - 4 \, F^{-2} \, {\ssa} \, {\ssb} \, {\ssc} - F^{-2} \, {\ssa} \,
	 {\ssb} + F^{-2} \, {\ssb} \, {\ssc} + 1/4 \,  F^{-2} \,{\ssb} \\ \hline 94 &

       \bra \chi_+  \,  \nabla^\mu S  \, \nabla_\mu S   \ket &  1/2 \, N \, F^{-4} \, c_d^2 -  N \, F^{-2} \,
       {\ssa} \\ \hline 95 &

       \bra \chi_+  \ket \bra \nabla^\mu S  \, \nabla_\mu S  \ket &  1/2 \, F^{-4} \, c_d^2 -F^{-2} {\ssa} \\ \hline
       96 &

       \bra \chi_+  \, \nabla^\mu S  \ket \bra \nabla_\mu S  \ket &  F^{-4} \, c_d^2 - 2 \, F^{-2} \, {\ssb}
       \\ \hline 97 &

       i\,\bra u^\mu  \, \nabla_\mu S  \, \chi_-  \, S \,  \ket \, + \, \mathrm{h.c.} &   - 15 \, N \, F^{-6}   \, c_d^3 \, c_m + 9 \, N \, F^{-6}  
          \, c_d^4 + 4 \, N \, F^{-4}   \, c_d \, c_m \, {\ssa} + 14 \, N \, F^{-4}   \, c_d \, c_m \, {\ssb} + 3 \, N \, F^{-4}   \, c_d \, c_m
          - 3 \, N \, F^{-4}   \, c_d^2 \, {\ssa} - 10 \, N \, F^{-4}   \, c_d^2 \, {\ssb} + N \, F^{-4}   \, c_d^2 \, {\ssc} - 2 \, N \,
         F^{-4}   \, c_d^2 + 2 \, N   \, F^{-2} \, {\ssa} \, {\ssb} - 2 \, N   \, F^{-2} \, {\ssb} \, {\ssc} +
	 N   \, F^{-2} \, {\ssb} \\ \hline 98 &

       i\,\bra u^\mu  \, \nabla_\mu S  \, S \, \chi_-  \,  \ket \, + \, \mathrm{h.c.} &   - 13 \, N \, F^{-6}   \, c_d^3 \, c_m + 8 \, N \, F^{-6}  
          \, c_d^4 + 6 \, N \, F^{-4}   \, c_d \, c_m \, {\ssa} + 10 \, N \, F^{-4}   \, c_d \, c_m \, {\ssb} + 5/2 \, N \, F^{-4}   \, c_d \,
         c_m - 9/2 \, N \, F^{-4}   \, c_d^2 \, {\ssa} - 7 \, N \, F^{-4}   \, c_d^2 \, {\ssb} + 2 \, N \, F^{-4}   \, c_d^2 \, {\ssc}
          - 15/8 \, N \, F^{-4}   \, c_d^2 - N   \, F^{-2} \, {\ssa} \, {\ssc} + 1/2 \, N   \, F^{-2} \, {\ssa} + 1/2 \, N   \, F^{-2} \, (\ssa)^2 + 2 \, N  
          \, F^{-2} \, (\ssb)^2 - 3/4 \, N   \, F^{-2} \, {\ssc} + 3/32 \, N \,  F^{-2} \,  \\ \hline 99 &

       i\,\bra u^\mu  \, \chi_-  \, \nabla_\mu S  \, S \,  \ket \, + \, \mathrm{h.c.} &  2 \, N \, F^{-6}   \, c_d^3 \, c_m - N \, F^{-6}   \, c_d^4
          + 3 \, N \, F^{-4}   \, c_d \, c_m \, {\ssa} - 2 \, N \, F^{-4}   \, c_d \, c_m \, {\ssb} - 5/4 \, N \, F^{-4}   \, c_d \, c_m - 3/
         2 \, N \, F^{-4}   \, c_d^2 \, {\ssa} + N \, F^{-4}   \, c_d^2 \, {\ssb} + 5/8 \, N \, F^{-4}   \,
	 c_d^2 \\ \hline 100 &

       i\,\bra u^\mu  \ket \bra \nabla_\mu S  \, \left\{ S , \chi_- \right\} \ket &  6 \, F^{-6}   \, c_d^3 \, c_m - 4 \, F^{-6}  
          \, c_d^4 + F^{-4}   \, c_d \, c_m \, {\ssa} - 13/4 \, F^{-4}   \, c_d \, c_m - F^{-4}   \, c_d^2 \, {\ssa} + F^{-4}  
          \, c_d^2 \, {\ssb} - F^{-4}   \, c_d^2 \, {\ssc} + 5/2 \, F^{-4}   \, c_d^2 +  F^{-2} \,  {\ssa} \, {\ssb} -  F^{-2} \,  {\ssa} \, {\ssc} - 1/4
            \, F^{-2} \, {\ssa} + 1/2   \, F^{-2} \, (\ssa)^2 - 3/4   \, F^{-2} \, {\ssb} + 3/4   \, F^{-2} \,
	    {\ssc} - 3/32\,  F^{-2} \,   \\ \hline 101 &

       i\,\bra u^\mu  \, \left\{ S , \chi_- \right\} \ket \bra \nabla_\mu S  \ket &  6 \, F^{-6}   \, c_d^3 \, c_m - 4 \, F^{-6}  
          \, c_d^4 + 3 \, F^{-4}   \, c_d \, c_m \, {\ssa} - 4 \, F^{-4}   \, c_d \, c_m \, {\ssb} - 11/4 \, F^{-4}   \, c_d \, c_m - 2
          \, F^{-4}   \, c_d^2 \, {\ssa} + 3 \, F^{-4}   \, c_d^2 \, {\ssb} - F^{-4}   \, c_d^2 \, {\ssc} + 9/4 \, F^{-4}   \, c_d^2
          +  F^{-2} \,  {\ssa} \, {\ssb} -  F^{-2} \,  {\ssa} \, {\ssc} - 1/4   \, F^{-2} \, {\ssa} + 1/2   \,  F^{-2} \,(\ssa)^2 - 3/4   \, F^{-2} \, {\ssb} + 3/4   \, F^{-2} \, {\ssc} -  \,
         3/32  F^{-2} \\ \hline 102 &

       i\,\bra \chi_-  \, \nabla_\mu S  \ket \bra u^\mu  \, S \ket &  8 \, F^{-6}   \, c_d^3 \, c_m - 4 \, F^{-6}   \, c_d^4
          + 2 \, F^{-4}   \, c_d \, c_m \, {\ssa} - 8 \, F^{-4}   \, c_d \, c_m \, {\ssb} - 5/2 \, F^{-4}   \, c_d \, c_m + 4 \, F^{-4} \,
           c_d^2 \, {\ssb} - 2 \, F^{-4}   \, c_d^2 \, {\ssc} + F^{-4}   \, c_d^2 - 2   \,  F^{-2} \,{\ssa} \, {\ssc} -  F^{-2} \,  {\ssa} +  
          F^{-2} \,(\ssa)^2 + 3/2   \, F^{-2} \, {\ssc} + 3/16  F^{-2} \,  \\ \hline 103 &

       i\,\bra S \ket \bra \chi_-  \, \left\{ u^\mu  , \nabla_\mu S  \right\} \ket &   - 4 \, F^{-6}   \, c_d^3 \, c_m + 2 \,
         F^{-6}   \, c_d^4 + 5 \, F^{-4}   \, c_d \, c_m \, {\ssa} + 2 \, F^{-4}   \, c_d \, c_m \, {\ssb} + 1/4 \, F^{-4}   \, c_d \,
         c_m - 4 \, F^{-4}   \, c_d^2 \, {\ssa} - F^{-4}   \, c_d^2 \, {\ssb} + 3 \, F^{-4}   \, c_d^2 \, {\ssc} + 1/4 \, F^{-4} \,
           c_d^2 +  F^{-2} \,  {\ssa} \, {\ssb} -  F^{-2} \,  {\ssa} \, {\ssc} + 1/4   \, F^{-2} \, {\ssa} + 1/2   \, F^{-2} \, (\ssa)^2 - 2   \, F^{-2} \, {\ssb} \, {\ssc} - 1/4 \, F^{-2} \,
           {\ssb} - 3/4   \,  F^{-2} \,{\ssc} - 3/32  F^{-2} \,  \\ \hline 104 &

       i\,\bra S \, \nabla_\mu S  \ket \bra u^\mu  \, \chi_-  \ket &  8 \, F^{-6}   \, c_d^3 \, c_m - 4 \, F^{-6}   \, c_d^4
          - 2 \, F^{-4}   \, c_d \, c_m \, {\ssa} - 7/2 \, F^{-4}   \, c_d \, c_m + 2 \, F^{-4}   \, c_d^2 \, {\ssa} - 2 \, F^{-4}  
          \, c_d^2 \, {\ssc} + 3/2 \, F^{-4}   \, c_d^2 - 2   \, F^{-2} \, {\ssa} \, {\ssc} -  F^{-2} \,  {\ssa} +  F^{-2} \,  (\ssa)^2 + 3/2   \, F^{-2} \, {\ssc} + 3/
         16  F^{-2} \,  \\ \hline 105 &

       i\,\bra S \, \left\{ u^\mu  , \nabla_\mu S  \right\} \ket \bra \chi_-  \ket &   - 20 \, F^{-6}   \, c_d^3 \, c_m + 10 \,
         F^{-6}   \, c_d^4 + 11 \, F^{-4}   \, c_d \, c_m \, {\ssa} + 18 \, F^{-4}   \, c_d \, c_m \, {\ssb} + 11/4 \, F^{-4}   \,
         c_d \, c_m - 7 \, F^{-4}   \, c_d^2 \, {\ssa} - 9 \, F^{-4}   \, c_d^2 \, {\ssb} + 3 \, F^{-4}   \, c_d^2 \, {\ssc} - F^{-4}
            \, c_d^2 +   F^{-2} \, {\ssa} \, {\ssb} -   F^{-2} \, {\ssa} \, {\ssc} + 1/4   \, F^{-2} \, {\ssa} + 1/2   \, F^{-2} \, (\ssa)^2 - 2   \, F^{-2} \, {\ssb} \, {\ssc} - 1/4
            \, F^{-2} \, {\ssb} - 3/4   \,  F^{-2} \,{\ssc} - 3/32  F^{-2} \,  \\ \hline 106 &

       i\,\bra S \, \chi_-  \ket \bra u^\mu  \, \nabla_\mu S  \ket &   - 20 \, F^{-6}   \, c_d^3 \, c_m + 16 \, F^{-6}   \,
         c_d^4 + 14 \, F^{-4}   \, c_d \, c_m \, {\ssa} + 12 \, F^{-4}   \, c_d \, c_m \, {\ssb} + 7/2 \, F^{-4}   \, c_d \, c_m -
         12 \, F^{-4}   \, c_d^2 \, {\ssa} - 16 \, F^{-4}   \, c_d^2 \, {\ssb} + 6 \, F^{-4}   \, c_d^2 \, {\ssc} - 4 \, F^{-4}   \,
         c_d^2 + 4   \, F^{-2} \, {\ssa} \, {\ssb} - 2   \, F^{-2} \, {\ssa} \, {\ssc} +  F^{-2} \,  {\ssa} +   F^{-2} \, (\ssa)^2 - 4   \, F^{-2} \, {\ssb} \, {\ssc} + 2   \, F^{-2} \, {\ssb} + 4
            \, F^{-2} \, (\ssb)^2 - 3/2   \, F^{-2} \, {\ssc} + 3/16   F^{-2} \, \\ \hline 107 &

       \bra SS \, \chi_+  \, \chi_+  \ket &   - N \, F^{-4} \, c_d \, c_m \, {\ssc} - 1/2 \, N \, F^{-4} \, c_d \, c_m + 2 \, N \, F^{-4}
          \, c_d^2 \, {\ssc} + 2 \, N \, F^{-4} \, c_d^2 \, (\ssc)^2 + 1/2 \, N \, F^{-4} \, c_d^2 + 1/8 \, N \, F^{-4} \, c_m^2 - N
          \, F^{-2} \, {\ssa} \, {\ssc} - 1/4 \, N \, F^{-2} \, {\ssa} + 1/4 \, N \,  F^{-2} \,{\ssc} \\
	  \hline 108 &

       \bra S \, \chi_+  \, S \, \chi_+  \ket &   - N \, F^{-4} \, c_d \, c_m \, {\ssc} - 1/2 \, N \, F^{-4} \, c_d \, c_m + 2 \, N \,
         F^{-4} \, c_d^2 \, {\ssc} + 2 \, N \, F^{-4} \, c_d^2 \, (\ssc)^2 + 1/4 \, N \, F^{-4} \, c_d^2 + 1/8 \, N \, F^{-4} \, c_m^2
          - N \, F^{-2} \, {\ssa} \, {\ssc} \\ \hline 109 &

       \bra S \ket \bra S \, \chi_+  \, \chi_+  \ket &   - 2 \, F^{-4} \, c_d \, c_m \, {\ssc} - 2 \, F^{-4} \, c_d \, c_m + 4 \, F^{-4} \, 
         c_d^2 \, {\ssc} + 3/2 \, F^{-4} \, c_d^2 + 1/2 \, F^{-4} \, c_m^2 - 2 \,  F^{-2} \,{\ssb} \, {\ssc} -
	 1/2 \, F^{-2} \, {\ssb} \\ \hline 110 &

       \bra S \, \chi_+  \ket^2 &   - 2 \, F^{-4} \, c_d \, c_m \, {\ssc} - 2 \, F^{-4} \, c_d \, c_m + 4 \, F^{-4} \, c_d^2 \, {\ssc}
          + 4 \, F^{-4} \, c_d^2 \, (\ssc)^2 + 3/2 \, F^{-4} \, c_d^2 + 1/2 \, F^{-4} \, c_m^2 - 2 \, F^{-2} \, {\ssb} \, {\ssc} - 1/2 \,  F^{-2} \,
         {\ssb} \\ \hline 111 &

       \bra SS \ket \bra \chi_+  \, \chi_+  \ket &   - F^{-4} \, c_d \, c_m + 3/4 \, F^{-4} \, c_d^2 + 1/4 \, F^{-4} \,
         c_m^2 - 1/4 \, F^{-2} \, {\ssa} + 1/4 \,  F^{-2} \,{\ssc} \\ \hline 112 &

       \bra SS \, \chi_+  \ket \bra \chi_+  \ket &   - 2 \, F^{-4} \, c_d \, c_m \, {\ssc} - 2 \, F^{-4} \, c_d \, c_m + 4 \, F^{-4} \, 
         c_d^2 \, {\ssc} + 3/2 \, F^{-4} \, c_d^2 + 1/2 \, F^{-4} \, c_m^2 - 2 \, F^{-2} \, {\ssa} \, {\ssc} -
	 1/2 \, F^{-2} \, {\ssa} + 1/2 \, F^{-2} \, {\ssc} \\ \hline 113 &

       \bra S \, \chi_-  \, S \, \chi_-  \ket &   - 14 \, N \, F^{-6} \, c_d^2 \, c_m^2 + 22 \, N \, F^{-6} \, c_d^3 \, c_m - 8 \, 
         N \, F^{-6} \, c_d^4 - 6 \, N \, F^{-4} \, c_d \, c_m \, {\ssa} - 12 \, N \, F^{-4} \, c_d \, c_m \, {\ssb} + 6 \, N \, F^{-4} \, c_d \, c_m
          \, {\ssc} - 3/2 \, N \, F^{-4} \, c_d \, c_m + 3 \, N \, F^{-4} \, c_d^2 \, {\ssa} + 6 \, N \, F^{-4} \, c_d^2 \, {\ssb} - 4 \, N \, 
         F^{-4} \, c_d^2 \, {\ssc} + 3/4 \, N \, F^{-4} \, c_d^2 + 2 \, N \, F^{-4} \, c_m^2 \, {\ssa} + 4 \, N \, F^{-4} \, c_m^2 \, {\ssb}
          + 1/2 \, N \, F^{-4} \, c_m^2 - N \, F^{-2} \, {\ssa} \, {\ssb} + 2 \, N \, F^{-2} \, {\ssb} \,
	  {\ssc} - 1/4 \, N \, F^{-2} \, {\ssb} \\ \hline 114 &

       \bra SS \, \chi_-  \, \chi_-  \ket &   - 18 \, N \, F^{-6} \, c_d^2 \, c_m^2 + 26 \, N \, F^{-6} \, c_d^3 \, c_m - 9 \, N
          \, F^{-6} \, c_d^4 - 10 \, N \, F^{-4} \, c_d \, c_m \, {\ssa} - 12 \, N \, F^{-4} \, c_d \, c_m \, {\ssb} + 6 \, N \, F^{-4} \, c_d \, c_m
          \, {\ssc} - N \, F^{-4} \, c_d \, c_m + 9/2 \, N \, F^{-4} \, c_d^2 \, {\ssa} + 6 \, N \, F^{-4} \, c_d^2 \, {\ssb} - 4 \, N \, F^{-4}
          \, c_d^2 \, {\ssc} + 1/2 \, N \, F^{-4} \, c_d^2 + 4 \, N \, F^{-4} \, c_m^2 \, {\ssa} + 4 \, N \, F^{-4} \, c_m^2 \, {\ssb} + 1/
         2 \, N \, F^{-4} \, c_m^2 + N \, F^{-2} \, {\ssa} \, {\ssc} - 1/8 \, N \, F^{-2} \, {\ssa} - 1/4 \, N \, F^{-2} \, (\ssa)^2 - N \, F^{-2} \, (\ssb)^2 + 1/4 \, N \, F^{-2} \, {\ssc}
          - N \, F^{-2} \, (\ssc)^2 - 1/64 \, N\,  F^{-2} \, \\ \hline 115 &

       \bra S \ket \bra S \, \chi_-  \, \chi_-  \ket &  1/32 F^{-2} \, - 16 \, F^{-6} \, c_d^2 \, c_m^2 + 20 \, F^{-6} \, c_d^3 \, c_m
          - 6 \, F^{-6} \, c_d^4 - 12 \, F^{-4} \, c_d \, c_m \, {\ssa} - 8 \, F^{-4} \, c_d \, c_m \, {\ssb} + 12 \, F^{-4} \, c_d \, c_m \, 
         {\ssc} + 2 \, F^{-4} \, c_d \, c_m + 6 \, F^{-4} \, c_d^2 \, {\ssa} + 3 \, F^{-4} \, c_d^2 \, {\ssb} - 8 \, F^{-4} \, c_d^2 \, {\ssc}
          - F^{-4} \, c_d^2 + 4 \, F^{-4} \, c_m^2 \, {\ssa} + 4 \, F^{-4} \, c_m^2 \, {\ssb} - F^{-4} \, c_m^2 - F^{-2} \, {\ssa} \, {\ssb} + 
         2 \, F^{-2} \, {\ssa} \, {\ssc} - 1/2 \, F^{-2} \, (\ssa)^2 + 2 \, F^{-2} \, {\ssb} \, {\ssc} + 1/4
	 \, F^{-2} \, {\ssb} - 2 \, F^{-2} \, (\ssc)^2 \\ \hline 116 &

       \bra SS \ket \bra \chi_-  \, \chi_-  \ket &   - 1/64 F^{-2} \, - 4 \, F^{-6} \, c_d^2 \, c_m^2 + 4 \, F^{-6} \, c_d^3 \, c_m
          - F^{-6} \, c_d^4 - 4 \, F^{-4} \, c_d \, c_m \, {\ssa} + 4 \, F^{-4} \, c_d \, c_m \, {\ssc} + 1/2 \, F^{-4} \, c_d \, c_m + 3/
         2 \, F^{-4} \, c_d^2 \, {\ssa} - 2 \, F^{-4} \, c_d^2 \, {\ssc} - 1/4 \, F^{-4} \, c_d^2 + 2 \, F^{-4} \, c_m^2 \, {\ssa} +  F^{-2} \,{\ssa}
          \, {\ssc} + 1/8 \, F^{-2} \, {\ssa} - 1/4 \,  F^{-2} \,(\ssa)^2 - 1/4 \,  F^{-2} \,{\ssc} -  F^{-2}
	  \,(\ssc)^2 \\ \hline 117 &

       \bra S \, \chi_-  \ket^2 &   - 1/32 F^{-2} \, - 20 \, F^{-6} \, c_d^2 \, c_m^2 + 28 \, F^{-6} \, c_d^3 \, c_m - 10 \, 
         F^{-6} \, c_d^4 - 12 \, F^{-4} \, c_d \, c_m \, {\ssa} - 12 \, F^{-4} \, c_d \, c_m \, {\ssb} + 12 \, F^{-4} \, c_d \, c_m \, {\ssc} + 
         F^{-4} \, c_d \, c_m + 6 \, F^{-4} \, c_d^2 \, {\ssa} + 7 \, F^{-4} \, c_d^2 \, {\ssb} - 8 \, F^{-4} \, c_d^2 \, {\ssc} + 4 \,
         F^{-4} \, c_m^2 \, {\ssa} + 4 \, F^{-4} \, c_m^2 \, {\ssb} - F^{-4} \, c_m^2 - F^{-2} \, {\ssa} \, {\ssb} + 2 \, F^{-2} \, {\ssa} \, {\ssc} - 1/2 \, F^{-2} \,
         (\ssa)^2 + 2 \, F^{-2} \, {\ssb} \, {\ssc} - 1/4 \, F^{-2} \, {\ssb} - F^{-2} \, (\ssb)^2 - 2 \, 
	 F^{-2} \,(\ssc)^2 \\ \hline 118 &

       \bra SS \, \chi_-  \ket \bra \chi_-  \ket &  1/32  F^{-2} \,- 32 \, F^{-6} \, c_d^2 \, c_m^2 + 44 \, F^{-6} \, c_d^3 \, c_m
          - 14 \, F^{-6} \, c_d^4 - 20 \, F^{-4} \, c_d \, c_m \, {\ssa} - 20 \, F^{-4} \, c_d \, c_m \, {\ssb} + 16 \, F^{-4} \, c_d \, c_m
          \, {\ssc} - F^{-4} \, c_d \, c_m + 9 \, F^{-4} \, c_d^2 \, {\ssa} + 8 \, F^{-4} \, c_d^2 \, {\ssb} - 10 \, F^{-4} \, c_d^2 \, {\ssc}
          + 8 \, F^{-4} \, c_m^2 \, {\ssa} + 8 \, F^{-4} \, c_m^2 \, {\ssb} + F^{-4} \, c_m^2 - F^{-2} \, {\ssa} \, {\ssb} + 2 \, F^{-2} \, {\ssa} \, {\ssc} - 1/
         2 \,  F^{-2} \,(\ssa)^2 + 2 \,  F^{-2} \,{\ssb} \, {\ssc} + 1/4 \, F^{-2} \, {\ssb} - 2 \, F^{-2} \, (\ssc)^2 \\ \hline 

\end{supertabular}
